String Scattering and Evolution of Ryu-Takayanagi Surface

In this paper, our aim is to illustrate that the process of open string scattering corresponds to the evolution of the entanglement wedge, where the scattering distance is identified as the entanglement wedge cross section. Moreover, open-closed string scattering, specifically the disk-disk interaction, works for the evolution of the reflected entanglement wedge, with the circumference of the waist cross section equating to the reflected entropy. It therefore provides evidence for the deep connections between the string worldsheet and the Ryu-Takayanagi surface. This connection is not only a coincidence rooted in hyperbolic geometry; it also reflects an additional correspondence between two distinct theories: mutual information and the geometric BV master equation.

==> (inline-0) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Arc [id:dp0314116027688256] 
\draw  [draw opacity=0][line width=1.5]  (630.7,119.23) .. controls (660.5,123.88) and (683.28,131.45) .. (692.56,140.03) -- (580.22,144.64) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (630.7,119.23) .. controls (660.5,123.88) and (683.28,131.45) .. (692.56,140.03) ;  
%Shape: Arc [id:dp6859498510851727] 
\draw  [draw opacity=0][line width=1.5]  (439.22,135.12) .. controls (448.55,126.93) and (469.85,119.53) .. (497.66,114.62) -- (550.91,138.98) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (439.22,135.12) .. controls (448.55,126.93) and (469.85,119.53) .. (497.66,114.62) ;  
%Shape: Arc [id:dp08563879295739829] 
\draw  [draw opacity=0][line width=1.5]  (497.66,114.62) .. controls (467.88,109.77) and (445.16,102.05) .. (435.93,93.41) -- (548.3,89.55) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (497.66,114.62) .. controls (467.88,109.77) and (445.16,102.05) .. (435.93,93.41) ;  

%Shape: Arc [id:dp49693051313770087] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (202.62,149.42) .. controls (196.79,147.54) and (192.45,131.3) .. (192.74,111.6) .. controls (193.05,90.82) and (198.39,74.03) .. (204.7,73.95) -- (204.25,111.77) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (202.62,149.42) .. controls (196.79,147.54) and (192.45,131.3) .. (192.74,111.6) .. controls (193.05,90.82) and (198.39,74.03) .. (204.7,73.95) ;  
%Shape: Arc [id:dp4321758801357545] 
\draw  [draw opacity=0][line width=1.5]  (148.55,66.98) .. controls (155.58,69.07) and (161.25,88.43) .. (161.46,112.06) .. controls (161.68,136.99) and (155.75,157.29) .. (148.18,157.56) -- (147.66,112.18) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (148.55,66.98) .. controls (155.58,69.07) and (161.25,88.43) .. (161.46,112.06) .. controls (161.68,136.99) and (155.75,157.29) .. (148.18,157.56) ;  
%Shape: Arc [id:dp9029453882420502] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (145.7,157.35) .. controls (138.71,155.1) and (133.51,135.61) .. (133.85,111.98) .. controls (134.22,87.05) and (140.63,66.9) .. (148.2,66.8) -- (147.66,112.18) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (145.7,157.35) .. controls (138.71,155.1) and (133.51,135.61) .. (133.85,111.98) .. controls (134.22,87.05) and (140.63,66.9) .. (148.2,66.8) ;  

%Shape: Arc [id:dp07915809546627317] 
\draw  [draw opacity=0][line width=1.5]  (261.55,65.98) .. controls (268.58,68.07) and (274.25,87.43) .. (274.46,111.06) .. controls (274.68,135.99) and (268.75,156.29) .. (261.18,156.56) -- (260.66,111.18) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (261.55,65.98) .. controls (268.58,68.07) and (274.25,87.43) .. (274.46,111.06) .. controls (274.68,135.99) and (268.75,156.29) .. (261.18,156.56) ;  
%Shape: Arc [id:dp8991099521414974] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (258.7,156.35) .. controls (251.71,154.1) and (246.51,134.61) .. (246.85,110.98) .. controls (247.22,86.05) and (253.63,65.9) .. (261.2,65.8) -- (260.66,111.18) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (258.7,156.35) .. controls (251.71,154.1) and (246.51,134.61) .. (246.85,110.98) .. controls (247.22,86.05) and (253.63,65.9) .. (261.2,65.8) ;  

%Straight Lines [id:da8135947250384805] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (159.92,90.08) -- (178.4,71.6) ;
%Straight Lines [id:da6926953737276891] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (163,105) -- (194.4,73.6) ;
%Straight Lines [id:da3619141866031246] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (162,126) -- (214.4,73.6) ;
%Straight Lines [id:da8037865311899937] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (155.92,151.08) -- (236.92,70.08) ;
%Straight Lines [id:da5926499398578691] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (174.92,151.08) -- (261.55,64.45) ;
%Straight Lines [id:da5030015533402894] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (194.92,149.08) -- (268.4,75.6) ;
%Straight Lines [id:da3724165298734099] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (248,154) -- (272.4,129.6) ;
%Straight Lines [id:da9729404628756888] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (232,151) -- (273.4,109.6) ;
%Straight Lines [id:da3907668303236864] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (215,149) -- (273.4,90.6) ;
%Shape: Arc [id:dp3559699981624136] 
\draw  [draw opacity=0][line width=1.5]  (204.99,74.1) .. controls (210.85,75.84) and (215.58,91.97) .. (215.75,111.67) .. controls (215.94,132.45) and (210.99,149.37) .. (204.68,149.6) -- (204.25,111.77) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (204.99,74.1) .. controls (210.85,75.84) and (215.58,91.97) .. (215.75,111.67) .. controls (215.94,132.45) and (210.99,149.37) .. (204.68,149.6) ;  
%Curve Lines [id:da10491234317095133] 
\draw    (210.36,28.08) .. controls (191.55,60.75) and (251.15,27.75) .. (208.68,65.9) ;
\draw [shift={(207.36,67.08)}, rotate = 318.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da779739762851293] 
\draw    (148,185) -- (148,204.08) ;
%Straight Lines [id:da13069999041076152] 
\draw    (205,185) -- (205,204.08) ;
%Straight Lines [id:da3131137745235826] 
\draw    (262,184) -- (262,203.08) ;
%Straight Lines [id:da8185604367474852] 
\draw    (156,194) -- (196.68,194) ;
\draw [shift={(198.68,194)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(154,194)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09465618134385045] 
\draw    (213,194) -- (253.68,194) ;
\draw [shift={(255.68,194)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(211,194)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da0868718472976373] 
\draw    (326.68,134.08) .. controls (290.86,160.95) and (311.47,53.17) .. (259.47,115.13) ;
\draw [shift={(258.68,116.08)}, rotate = 309.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp0931125315271315] 
\draw  [draw opacity=0][line width=1.5]  (98.73,172.68) .. controls (114.07,160.87) and (158.35,152.89) .. (210.44,153.78) .. controls (257.91,154.59) and (298.65,162.55) .. (316.8,173.28) -- (209.93,183.78) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (98.73,172.68) .. controls (114.07,160.87) and (158.35,152.89) .. (210.44,153.78) .. controls (257.91,154.59) and (298.65,162.55) .. (316.8,173.28) ;  
%Shape: Arc [id:dp9125683045828901] 
\draw  [draw opacity=0][line width=1.5]  (316.4,46.44) .. controls (301.39,58.67) and (257.35,67.88) .. (205.25,68.44) .. controls (152.29,69.02) and (107.45,60.47) .. (92.92,48.24) -- (204.93,38.45) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (316.4,46.44) .. controls (301.39,58.67) and (257.35,67.88) .. (205.25,68.44) .. controls (152.29,69.02) and (107.45,60.47) .. (92.92,48.24) ;  
%Shape: Arc [id:dp5932835998002086] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (552.62,151.86) .. controls (546.79,149.98) and (542.45,133.74) .. (542.74,114.04) .. controls (543.05,93.26) and (548.39,76.47) .. (554.7,76.39) -- (554.25,114.21) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (552.62,151.86) .. controls (546.79,149.98) and (542.45,133.74) .. (542.74,114.04) .. controls (543.05,93.26) and (548.39,76.47) .. (554.7,76.39) ;  
%Shape: Arc [id:dp04303023375244441] 
\draw  [draw opacity=0][line width=1.5]  (498.55,69.42) .. controls (505.58,71.51) and (511.25,90.87) .. (511.46,114.5) .. controls (511.68,139.43) and (505.75,159.73) .. (498.18,160) -- (497.66,114.62) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (498.55,69.42) .. controls (505.58,71.51) and (511.25,90.87) .. (511.46,114.5) .. controls (511.68,139.43) and (505.75,159.73) .. (498.18,160) ;  
%Shape: Arc [id:dp1719661198815181] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (495.7,159.79) .. controls (488.71,157.54) and (483.51,138.05) .. (483.85,114.42) .. controls (484.22,89.49) and (490.63,69.34) .. (498.2,69.24) -- (497.66,114.62) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (495.7,159.79) .. controls (488.71,157.54) and (483.51,138.05) .. (483.85,114.42) .. controls (484.22,89.49) and (490.63,69.34) .. (498.2,69.24) ;  

%Shape: Arc [id:dp8822022777871015] 
\draw  [draw opacity=0][line width=1.5]  (611.55,68.42) .. controls (618.58,70.51) and (624.25,89.87) .. (624.46,113.5) .. controls (624.68,138.43) and (618.75,158.73) .. (611.18,159) -- (610.66,113.62) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (611.55,68.42) .. controls (618.58,70.51) and (624.25,89.87) .. (624.46,113.5) .. controls (624.68,138.43) and (618.75,158.73) .. (611.18,159) ;  
%Shape: Arc [id:dp923598746630631] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (608.7,158.79) .. controls (601.71,156.54) and (596.51,137.05) .. (596.85,113.42) .. controls (597.22,88.49) and (603.63,68.34) .. (611.2,68.24) -- (610.66,113.62) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (608.7,158.79) .. controls (601.71,156.54) and (596.51,137.05) .. (596.85,113.42) .. controls (597.22,88.49) and (603.63,68.34) .. (611.2,68.24) ;  

%Straight Lines [id:da7916583749518855] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (509.92,92.52) -- (528.4,74.04) ;
%Straight Lines [id:da7234659939711765] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (513,107.44) -- (544.4,76.04) ;
%Straight Lines [id:da6075520404114094] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (512,128.44) -- (564.4,76.04) ;
%Straight Lines [id:da05018093362229892] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (505.92,153.52) -- (586.92,72.52) ;
%Straight Lines [id:da3469376338189514] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (524.92,153.52) -- (611.55,66.89) ;
%Straight Lines [id:da7707844457368433] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (544.92,151.52) -- (618.4,78.04) ;
%Straight Lines [id:da7190528090892485] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (598,156.44) -- (622.4,132.04) ;
%Straight Lines [id:da6194087135669841] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (582,153.44) -- (623.4,112.04) ;
%Straight Lines [id:da1160481251846377] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (565,151.44) -- (623.4,93.04) ;
%Shape: Arc [id:dp07944102187089919] 
\draw  [draw opacity=0][line width=1.5]  (554.99,76.54) .. controls (560.85,78.28) and (565.58,94.41) .. (565.75,114.11) .. controls (565.94,134.89) and (560.99,151.81) .. (554.68,152.04) -- (554.25,114.21) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (554.99,76.54) .. controls (560.85,78.28) and (565.58,94.41) .. (565.75,114.11) .. controls (565.94,134.89) and (560.99,151.81) .. (554.68,152.04) ;  
%Curve Lines [id:da38695090027676904] 
\draw    (560.36,29.52) .. controls (541.55,62.19) and (601.15,29.19) .. (558.68,67.34) ;
\draw [shift={(557.36,68.52)}, rotate = 318.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da90881951150612] 
\draw    (498,187.44) -- (498,206.52) ;
%Straight Lines [id:da6808788952930789] 
\draw    (555,187.44) -- (555,206.52) ;
%Straight Lines [id:da09861843280916505] 
\draw    (612,186.44) -- (612,205.52) ;
%Straight Lines [id:da7717006742012533] 
\draw    (506,196.44) -- (546.68,196.44) ;
\draw [shift={(548.68,196.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(504,196.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8913681770245052] 
\draw    (563,196.44) -- (603.68,196.44) ;
\draw [shift={(605.68,196.44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(561,196.44)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp05988002791606606] 
\draw  [draw opacity=0][line width=1.5]  (448.73,175.12) .. controls (464.07,163.31) and (508.35,155.33) .. (560.44,156.22) .. controls (608.94,157.05) and (650.42,165.34) .. (667.96,176.42) -- (559.93,186.22) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (448.73,175.12) .. controls (464.07,163.31) and (508.35,155.33) .. (560.44,156.22) .. controls (608.94,157.05) and (650.42,165.34) .. (667.96,176.42) ;  
%Shape: Arc [id:dp252306781908022] 
\draw  [draw opacity=0][line width=1.5]  (666.4,48.88) .. controls (651.39,61.11) and (607.35,70.32) .. (555.25,70.88) .. controls (502.29,71.46) and (457.45,62.91) .. (442.92,50.68) -- (554.93,40.89) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (666.4,48.88) .. controls (651.39,61.11) and (607.35,70.32) .. (555.25,70.88) .. controls (502.29,71.46) and (457.45,62.91) .. (442.92,50.68) ;  
%Shape: Arc [id:dp40697845744192573] 
\draw  [draw opacity=0][line width=1.5]  (634.01,111.98) .. controls (628.35,119.46) and (594.92,125.35) .. (554.44,125.55) .. controls (510.28,125.78) and (474.32,119.16) .. (473.62,110.72) -- (554.23,110.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (634.01,111.98) .. controls (628.35,119.46) and (594.92,125.35) .. (554.44,125.55) .. controls (510.28,125.78) and (474.32,119.16) .. (473.62,110.72) ;  
%Shape: Arc [id:dp21733762535241619] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (474.54,107.04) .. controls (480.48,99.65) and (514.12,94.26) .. (554.6,94.66) .. controls (598.75,95.09) and (634.46,102.24) .. (634.84,110.68) -- (554.23,110.1) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (474.54,107.04) .. controls (480.48,99.65) and (514.12,94.26) .. (554.6,94.66) .. controls (598.75,95.09) and (634.46,102.24) .. (634.84,110.68) ;  

%Shape: Arc [id:dp43721862468263506] 
\draw  [draw opacity=0][line width=1.5]  (686,87.34) .. controls (676.72,95.6) and (655.47,103.13) .. (627.7,108.23) -- (574.28,84.22) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (686,87.34) .. controls (676.72,95.6) and (655.47,103.13) .. (627.7,108.23) ;  
%Shape: Arc [id:dp9840670239540017] 
\draw  [draw opacity=0][line width=1.5]  (668.43,49.59) .. controls (671.89,49.21) and (677.9,56.65) .. (682.3,66.96) .. controls (686.95,77.83) and (688.05,87.79) .. (684.79,89.29) -- (676.28,69.53) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (668.43,49.59) .. controls (671.89,49.21) and (677.9,56.65) .. (682.3,66.96) .. controls (686.95,77.83) and (688.05,87.79) .. (684.79,89.29) ;  
%Shape: Arc [id:dp07195135036538902] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (684.79,89.29) .. controls (681.32,89.58) and (675.49,82) .. (671.33,71.6) .. controls (666.94,60.62) and (666.08,50.63) .. (669.37,49.21) -- (677.41,69.17) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (684.79,89.29) .. controls (681.32,89.58) and (675.49,82) .. (671.33,71.6) .. controls (666.94,60.62) and (666.08,50.63) .. (669.37,49.21) ;  

%Shape: Arc [id:dp1642646321251391] 
\draw  [draw opacity=0][line width=1.5]  (691.64,140.17) .. controls (694.14,142.59) and (692.28,151.97) .. (687.2,161.95) .. controls (681.83,172.49) and (674.89,179.72) .. (671.65,178.18) -- (681.37,158.98) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (691.64,140.17) .. controls (694.14,142.59) and (692.28,151.97) .. (687.2,161.95) .. controls (681.83,172.49) and (674.89,179.72) .. (671.65,178.18) ;  
%Shape: Arc [id:dp323073738402897] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (671.65,178.18) .. controls (669.2,175.7) and (671.28,166.37) .. (676.6,156.51) .. controls (682.22,146.1) and (689.32,139.04) .. (692.53,140.65) -- (682.36,159.61) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (671.65,178.18) .. controls (669.2,175.7) and (671.28,166.37) .. (676.6,156.51) .. controls (682.22,146.1) and (689.32,139.04) .. (692.53,140.65) ;  

%Shape: Arc [id:dp46017543148935025] 
\draw  [draw opacity=0][line width=1.5]  (441.37,51.12) .. controls (444.23,52.65) and (445.11,61.86) .. (443.32,72.59) .. controls (441.41,83.94) and (437.22,92.71) .. (433.92,92.26) -- (437.33,71.59) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (441.37,51.12) .. controls (444.23,52.65) and (445.11,61.86) .. (443.32,72.59) .. controls (441.41,83.94) and (437.22,92.71) .. (433.92,92.26) ;  
%Shape: Arc [id:dp8384876495357083] 
\draw  [draw opacity=0][line width=1.5]  (433.89,92.25) .. controls (431.07,90.65) and (430.39,81.41) .. (432.43,70.73) .. controls (434.59,59.43) and (438.98,50.76) .. (442.26,51.29) -- (438.39,71.88) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (433.89,92.25) .. controls (431.07,90.65) and (430.39,81.41) .. (432.43,70.73) .. controls (434.59,59.43) and (438.98,50.76) .. (442.26,51.29) ;  

%Shape: Arc [id:dp9826956096375128] 
\draw  [draw opacity=0][line width=1.5]  (437.94,136.15) .. controls (440.97,136.39) and (445.19,143.95) .. (447.68,153.83) .. controls (450.31,164.28) and (450.01,173.38) .. (447.01,174.24) -- (442.17,155.22) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (437.94,136.15) .. controls (440.97,136.39) and (445.19,143.95) .. (447.68,153.83) .. controls (450.31,164.28) and (450.01,173.38) .. (447.01,174.24) ;  
%Shape: Arc [id:dp472876012178681] 
\draw  [draw opacity=0][line width=1.5]  (446.98,174.24) .. controls (443.96,173.93) and (439.91,166.26) .. (437.64,156.33) .. controls (435.24,145.82) and (435.75,136.74) .. (438.77,135.95) -- (443.18,155.07) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (446.98,174.24) .. controls (443.96,173.93) and (439.91,166.26) .. (437.64,156.33) .. controls (435.24,145.82) and (435.75,136.74) .. (438.77,135.95) ;  

%Curve Lines [id:da9557443018498097] 
\draw    (429.57,169.91) .. controls (454.32,116.45) and (464.36,182.57) .. (492.7,130.53) ;
\draw [shift={(493.57,128.91)}, rotate = 117.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (203,7.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (160,203.4) node [anchor=north west][inner sep=0.75pt]    {$\omega /2$};
% Text Node
\draw (217,203.4) node [anchor=north west][inner sep=0.75pt]    {$\omega /2$};
% Text Node
\draw (333,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {Collar};
% Text Node
\draw (553,9.84) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (510,205.84) node [anchor=north west][inner sep=0.75pt]    {$\omega /2$};
% Text Node
\draw (567,205.84) node [anchor=north west][inner sep=0.75pt]    {$\omega /2$};
% Text Node
\draw (415,177.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{L^{\prime }}$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp07314532414378316] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (56.36,112.19) .. controls (55.03,109.83) and (60.94,104) .. (69.55,99.19) .. controls (78.16,94.37) and (86.21,92.38) .. (87.53,94.75) .. controls (88.86,97.11) and (82.95,102.94) .. (74.34,107.76) .. controls (65.73,112.57) and (57.68,114.56) .. (56.36,112.19) -- cycle ;
%Shape: Ellipse [id:dp6863946977199717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (57.52,151.46) .. controls (59.04,149.21) and (66.9,151.88) .. (75.06,157.42) .. controls (83.22,162.96) and (88.61,169.27) .. (87.09,171.51) .. controls (85.56,173.75) and (77.71,171.08) .. (69.55,165.55) .. controls (61.38,160.01) and (56,153.7) .. (57.52,151.46) -- cycle ;
%Shape: Arc [id:dp19213444559467008] 
\draw  [draw opacity=0][line width=1.5]  (124.92,118.37) .. controls (116.99,117.27) and (109.18,114.43) .. (102.05,109.73) .. controls (96.32,105.94) and (91.52,101.26) .. (87.72,96) -- (132.49,63.66) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (124.92,118.37) .. controls (116.99,117.27) and (109.18,114.43) .. (102.05,109.73) .. controls (96.32,105.94) and (91.52,101.26) .. (87.72,96) ;  
%Shape: Arc [id:dp3783857814369591] 
\draw  [draw opacity=0][line width=1.5]  (56.36,112.19) .. controls (58.98,118.74) and (60.39,125.91) .. (60.3,133.4) .. controls (60.23,139.73) and (59.09,145.8) .. (57.07,151.44) -- (5.1,132.75) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (56.36,112.19) .. controls (58.98,118.74) and (60.39,125.91) .. (60.3,133.4) .. controls (60.23,139.73) and (59.09,145.8) .. (57.07,151.44) ;  
%Shape: Arc [id:dp685792683802745] 
\draw  [draw opacity=0][line width=1.5]  (87.09,171.51) .. controls (91.1,167.14) and (95.9,163.35) .. (101.4,160.36) .. controls (107.95,156.81) and (114.89,154.72) .. (121.87,153.97) -- (127.75,208.88) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (87.09,171.51) .. controls (91.1,167.14) and (95.9,163.35) .. (101.4,160.36) .. controls (107.95,156.81) and (114.89,154.72) .. (121.87,153.97) ;  
%Shape: Ellipse [id:dp22272610211993804] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (171.85,96.46) .. controls (173.12,94.07) and (181.21,95.9) .. (189.91,100.55) .. controls (198.61,105.2) and (204.63,110.91) .. (203.35,113.3) .. controls (202.07,115.69) and (193.98,113.86) .. (185.28,109.21) .. controls (176.58,104.56) and (170.57,98.85) .. (171.85,96.46) -- cycle ;
%Shape: Ellipse [id:dp2532406850962372] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (139.41,118.62) .. controls (142.12,118.69) and (144.11,126.74) .. (143.85,136.6) .. controls (143.59,146.46) and (141.18,154.4) .. (138.47,154.33) .. controls (135.76,154.26) and (133.77,146.2) .. (134.03,136.34) .. controls (134.29,126.48) and (136.7,118.54) .. (139.41,118.62) -- cycle ;
%Shape: Ellipse [id:dp4828454266736111] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (203.63,157.52) .. controls (204.95,159.89) and (199.04,165.71) .. (190.43,170.52) .. controls (181.82,175.34) and (173.77,177.32) .. (172.44,174.95) .. controls (171.12,172.59) and (177.03,166.76) .. (185.64,161.95) .. controls (194.25,157.14) and (202.3,155.15) .. (203.63,157.52) -- cycle ;
%Shape: Arc [id:dp07942464160909624] 
\draw  [draw opacity=0][line width=1.5]  (203.63,157.52) .. controls (200.27,150.26) and (198.45,142.14) .. (198.57,133.61) .. controls (198.66,126.73) and (200.01,120.17) .. (202.4,114.13) -- (253.77,134.39) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (203.63,157.52) .. controls (200.27,150.26) and (198.45,142.14) .. (198.57,133.61) .. controls (198.66,126.73) and (200.01,120.17) .. (202.4,114.13) ;  
%Shape: Arc [id:dp08184510247716958] 
\draw  [draw opacity=0][line width=1.5]  (171.85,96.46) .. controls (167.75,102.2) and (162.48,107.25) .. (156.12,111.22) .. controls (150.75,114.57) and (145.02,116.89) .. (139.18,118.22) -- (126.89,64.38) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (171.85,96.46) .. controls (167.75,102.2) and (162.48,107.25) .. (156.12,111.22) .. controls (150.75,114.57) and (145.02,116.89) .. (139.18,118.22) ;  
%Shape: Arc [id:dp939169042182592] 
\draw  [draw opacity=0][line width=1.5]  (138.47,154.33) .. controls (144.31,155.35) and (150.09,157.35) .. (155.58,160.37) .. controls (162.1,163.97) and (167.61,168.69) .. (172,174.16) -- (128.93,208.72) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (138.47,154.33) .. controls (144.31,155.35) and (150.09,157.35) .. (155.58,160.37) .. controls (162.1,163.97) and (167.61,168.69) .. (172,174.16) ;  
%Shape: Arc [id:dp9508246295006393] 
\draw  [draw opacity=0][line width=1.5]  (124.48,119.11) .. controls (127.02,119.81) and (128.95,127.04) .. (128.86,135.97) .. controls (128.77,145.4) and (126.46,153.18) .. (123.69,153.41) -- (123.82,136.23) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (124.48,119.11) .. controls (127.02,119.81) and (128.95,127.04) .. (128.86,135.97) .. controls (128.77,145.4) and (126.46,153.18) .. (123.69,153.41) ;  
%Shape: Arc [id:dp884701118570971] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (123.35,152.69) .. controls (120.82,151.92) and (119.06,144.63) .. (119.36,135.7) .. controls (119.66,126.25) and (122.15,118.52) .. (124.92,118.37) -- (124.4,135.56) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (123.35,152.69) .. controls (120.82,151.92) and (119.06,144.63) .. (119.36,135.7) .. controls (119.66,126.25) and (122.15,118.52) .. (124.92,118.37) ;  

%Straight Lines [id:da7719093233775356] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (37.72,81.98) -- (49.35,101.32) ;
%Straight Lines [id:da25730453632075645] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (66.78,64.28) -- (78.42,83.62) ;
%Shape: Arc [id:dp9992396214711652] 
\draw  [draw opacity=0][line width=1.5]  (78.42,83.62) .. controls (79.14,86.28) and (74.05,91.9) .. (66.53,96.62) .. controls (58.59,101.59) and (50.93,103.68) .. (49.35,101.32) -- (63.78,92.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (78.42,83.62) .. controls (79.14,86.28) and (74.05,91.9) .. (66.53,96.62) .. controls (58.59,101.59) and (50.93,103.68) .. (49.35,101.32) ;  
%Shape: Arc [id:dp9281933696744649] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (48.93,100.48) .. controls (48.28,97.8) and (53.49,92.3) .. (61.13,87.76) .. controls (69.18,82.98) and (76.89,81.07) .. (78.41,83.47) -- (63.78,92.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (48.93,100.48) .. controls (48.28,97.8) and (53.49,92.3) .. (61.13,87.76) .. controls (69.18,82.98) and (76.89,81.07) .. (78.41,83.47) ;  

%Straight Lines [id:da8531811637931523] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (191.2,65.67) -- (180.24,85.4) ;
%Straight Lines [id:da14448371773365598] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (221.04,82.04) -- (210.08,101.77) ;
%Shape: Arc [id:dp42365200206947584] 
\draw  [draw opacity=0][line width=1.5]  (210.08,101.77) .. controls (208.13,103.72) and (200.72,102.12) .. (192.88,97.95) .. controls (184.61,93.55) and (178.98,87.95) .. (180.24,85.4) -- (195.32,93.37) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (210.08,101.77) .. controls (208.13,103.72) and (200.72,102.12) .. (192.88,97.95) .. controls (184.61,93.55) and (178.98,87.95) .. (180.24,85.4) ;  
%Shape: Arc [id:dp6678738456420503] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (180.76,84.62) .. controls (182.75,82.72) and (190.12,84.5) .. (197.86,88.85) .. controls (206.03,93.44) and (211.53,99.17) .. (210.2,101.69) -- (195.32,93.37) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (180.76,84.62) .. controls (182.75,82.72) and (190.12,84.5) .. (197.86,88.85) .. controls (206.03,93.44) and (211.53,99.17) .. (210.2,101.69) ;  

%Straight Lines [id:da1325498933276903] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (67.33,202.42) -- (78.58,182.86) ;
%Straight Lines [id:da3975244599767984] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (37.75,185.6) -- (49,166.04) ;
%Shape: Arc [id:dp40574898010149063] 
\draw  [draw opacity=0][line width=1.5]  (49,166.04) .. controls (50.98,164.12) and (58.36,165.83) .. (66.14,170.12) .. controls (74.34,174.64) and (79.89,180.33) .. (78.58,182.86) -- (63.63,174.66) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (49,166.04) .. controls (50.98,164.12) and (58.36,165.83) .. (66.14,170.12) .. controls (74.34,174.64) and (79.89,180.33) .. (78.58,182.86) ;  
%Shape: Arc [id:dp2616668049733619] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (78.06,183.63) .. controls (76.03,185.5) and (68.69,183.61) .. (61.02,179.14) .. controls (52.93,174.43) and (47.51,168.62) .. (48.88,166.12) -- (63.63,174.66) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (78.06,183.63) .. controls (76.03,185.5) and (68.69,183.61) .. (61.02,179.14) .. controls (52.93,174.43) and (47.51,168.62) .. (48.88,166.12) ;  

%Straight Lines [id:da3185784496351285] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (220.96,191) -- (210.24,171.14) ;
%Straight Lines [id:da8494053223420326] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (191.1,207.32) -- (180.38,187.46) ;
%Shape: Arc [id:dp11688847330669105] 
\draw  [draw opacity=0][line width=1.5]  (180.38,187.46) .. controls (179.79,184.77) and (185.13,179.39) .. (192.86,175.03) .. controls (201.02,170.43) and (208.78,168.7) .. (210.24,171.14) -- (195.41,179.55) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (180.38,187.46) .. controls (179.79,184.77) and (185.13,179.39) .. (192.86,175.03) .. controls (201.02,170.43) and (208.78,168.7) .. (210.24,171.14) ;  
%Shape: Arc [id:dp8930051475860643] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (210.62,172) .. controls (211.15,174.7) and (205.68,179.95) .. (197.85,184.13) .. controls (189.58,188.53) and (181.79,190.08) .. (180.38,187.61) -- (195.41,179.55) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (210.62,172) .. controls (211.15,174.7) and (205.68,179.95) .. (197.85,184.13) .. controls (189.58,188.53) and (181.79,190.08) .. (180.38,187.61) ;  

%Curve Lines [id:da7069605745554401] 
\draw    (132.49,63.66) .. controls (96.85,107.22) and (178.68,72.62) .. (135.69,110.74) ;
\draw [shift={(134.35,111.91)}, rotate = 318.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp9890998454735433] 
\draw   (246.95,127.44) -- (267.1,127.44) -- (267.1,122.79) -- (280.53,132.09) -- (267.1,141.4) -- (267.1,136.75) -- (246.95,136.75) -- cycle ;
%Shape: Ellipse [id:dp9077750065429726] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (318.36,116.19) .. controls (317.03,113.83) and (322.94,108) .. (331.55,103.19) .. controls (340.16,98.37) and (348.21,96.38) .. (349.53,98.75) .. controls (350.86,101.11) and (344.95,106.94) .. (336.34,111.76) .. controls (327.73,116.57) and (319.68,118.56) .. (318.36,116.19) -- cycle ;
%Shape: Ellipse [id:dp044553479138752516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (319.52,155.46) .. controls (321.04,153.21) and (328.9,155.88) .. (337.06,161.42) .. controls (345.22,166.96) and (350.61,173.27) .. (349.09,175.51) .. controls (347.56,177.75) and (339.71,175.08) .. (331.55,169.55) .. controls (323.38,164.01) and (318,157.7) .. (319.52,155.46) -- cycle ;
%Shape: Arc [id:dp6254273965466342] 
\draw  [draw opacity=0][line width=1.5]  (386.92,122.37) .. controls (378.99,121.27) and (371.18,118.43) .. (364.05,113.73) .. controls (358.32,109.94) and (353.52,105.26) .. (349.72,100) -- (394.49,67.66) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (386.92,122.37) .. controls (378.99,121.27) and (371.18,118.43) .. (364.05,113.73) .. controls (358.32,109.94) and (353.52,105.26) .. (349.72,100) ;  
%Shape: Arc [id:dp3916122686264305] 
\draw  [draw opacity=0][line width=1.5]  (318.36,116.19) .. controls (320.98,122.74) and (322.39,129.91) .. (322.3,137.4) .. controls (322.23,143.73) and (321.09,149.8) .. (319.07,155.44) -- (267.1,136.75) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (318.36,116.19) .. controls (320.98,122.74) and (322.39,129.91) .. (322.3,137.4) .. controls (322.23,143.73) and (321.09,149.8) .. (319.07,155.44) ;  
%Shape: Arc [id:dp9021973771354752] 
\draw  [draw opacity=0][line width=1.5]  (349.09,175.51) .. controls (353.1,171.14) and (357.9,167.35) .. (363.4,164.36) .. controls (370.72,160.39) and (378.54,158.24) .. (386.34,157.77) -- (389.75,212.88) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (349.09,175.51) .. controls (353.1,171.14) and (357.9,167.35) .. (363.4,164.36) .. controls (370.72,160.39) and (378.54,158.24) .. (386.34,157.77) ;  
%Shape: Ellipse [id:dp22040542720588818] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (419.85,100.46) .. controls (421.12,98.07) and (429.21,99.9) .. (437.91,104.55) .. controls (446.61,109.2) and (452.63,114.91) .. (451.35,117.3) .. controls (450.07,119.69) and (441.98,117.86) .. (433.28,113.21) .. controls (424.58,108.56) and (418.57,102.85) .. (419.85,100.46) -- cycle ;
%Shape: Ellipse [id:dp4543539694483598] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (451.63,161.52) .. controls (452.95,163.89) and (447.04,169.71) .. (438.43,174.52) .. controls (429.82,179.34) and (421.77,181.32) .. (420.44,178.95) .. controls (419.12,176.59) and (425.03,170.76) .. (433.64,165.95) .. controls (442.25,161.14) and (450.3,159.15) .. (451.63,161.52) -- cycle ;
%Shape: Arc [id:dp9781417351923078] 
\draw  [draw opacity=0][line width=1.5]  (451.63,161.52) .. controls (448.27,154.26) and (446.45,146.14) .. (446.57,137.61) .. controls (446.66,130.73) and (448.01,124.17) .. (450.4,118.13) -- (501.77,138.39) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (451.63,161.52) .. controls (448.27,154.26) and (446.45,146.14) .. (446.57,137.61) .. controls (446.66,130.73) and (448.01,124.17) .. (450.4,118.13) ;  
%Shape: Arc [id:dp16854961452489126] 
\draw  [draw opacity=0][line width=1.5]  (419.85,100.46) .. controls (415.75,106.2) and (410.48,111.25) .. (404.12,115.22) .. controls (398.75,118.57) and (393.02,120.89) .. (387.18,122.22) -- (374.89,68.38) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (419.85,100.46) .. controls (415.75,106.2) and (410.48,111.25) .. (404.12,115.22) .. controls (398.75,118.57) and (393.02,120.89) .. (387.18,122.22) ;  
%Shape: Arc [id:dp7838536621632455] 
\draw  [draw opacity=0][line width=1.5]  (385.69,157.41) .. controls (392.02,158.35) and (398.29,160.41) .. (404.22,163.68) .. controls (410.74,167.27) and (416.25,171.99) .. (420.64,177.46) -- (377.57,212.03) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (385.69,157.41) .. controls (392.02,158.35) and (398.29,160.41) .. (404.22,163.68) .. controls (410.74,167.27) and (416.25,171.99) .. (420.64,177.46) ;  
%Shape: Arc [id:dp719599885741333] 
\draw  [draw opacity=0][line width=1.5]  (386.48,123.11) .. controls (389.02,123.81) and (390.95,131.04) .. (390.86,139.97) .. controls (390.77,149.4) and (388.46,157.18) .. (385.69,157.41) -- (385.82,140.23) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (386.48,123.11) .. controls (389.02,123.81) and (390.95,131.04) .. (390.86,139.97) .. controls (390.77,149.4) and (388.46,157.18) .. (385.69,157.41) ;  
%Shape: Arc [id:dp810717790893446] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (385.35,156.69) .. controls (382.82,155.92) and (381.06,148.63) .. (381.36,139.7) .. controls (381.66,130.25) and (384.15,122.52) .. (386.92,122.37) -- (386.4,139.56) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (385.35,156.69) .. controls (382.82,155.92) and (381.06,148.63) .. (381.36,139.7) .. controls (381.66,130.25) and (384.15,122.52) .. (386.92,122.37) ;  
%Straight Lines [id:da25921028239694044] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (299.72,85.98) -- (311.35,105.32) ;
%Straight Lines [id:da07655400769521514] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (328.78,68.28) -- (340.42,87.62) ;
%Shape: Arc [id:dp3646471559099851] 
\draw  [draw opacity=0][line width=1.5]  (340.42,87.62) .. controls (341.14,90.28) and (336.05,95.9) .. (328.53,100.62) .. controls (320.59,105.59) and (312.93,107.68) .. (311.35,105.32) -- (325.78,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (340.42,87.62) .. controls (341.14,90.28) and (336.05,95.9) .. (328.53,100.62) .. controls (320.59,105.59) and (312.93,107.68) .. (311.35,105.32) ;  
%Shape: Arc [id:dp10500566108577547] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (310.93,104.48) .. controls (310.28,101.8) and (315.49,96.3) .. (323.13,91.76) .. controls (331.18,86.98) and (338.89,85.07) .. (340.41,87.47) -- (325.78,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (310.93,104.48) .. controls (310.28,101.8) and (315.49,96.3) .. (323.13,91.76) .. controls (331.18,86.98) and (338.89,85.07) .. (340.41,87.47) ;  

%Straight Lines [id:da07679069399863314] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (438.2,69.67) -- (427.24,89.4) ;
%Straight Lines [id:da8596135085685839] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (468.04,86.04) -- (457.08,105.77) ;
%Shape: Arc [id:dp03433451402348364] 
\draw  [draw opacity=0][line width=1.5]  (457.08,105.77) .. controls (455.13,107.72) and (447.72,106.12) .. (439.88,101.95) .. controls (431.61,97.55) and (425.98,91.95) .. (427.24,89.4) -- (442.32,97.37) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (457.08,105.77) .. controls (455.13,107.72) and (447.72,106.12) .. (439.88,101.95) .. controls (431.61,97.55) and (425.98,91.95) .. (427.24,89.4) ;  
%Shape: Arc [id:dp017450429823496316] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (427.76,88.62) .. controls (429.75,86.72) and (437.12,88.5) .. (444.86,92.85) .. controls (453.03,97.44) and (458.53,103.17) .. (457.2,105.69) -- (442.32,97.37) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (427.76,88.62) .. controls (429.75,86.72) and (437.12,88.5) .. (444.86,92.85) .. controls (453.03,97.44) and (458.53,103.17) .. (457.2,105.69) ;  

%Straight Lines [id:da1964964875358537] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (329.33,206.42) -- (340.58,186.86) ;
%Straight Lines [id:da4017930493923416] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (299.75,189.6) -- (311,170.04) ;
%Shape: Arc [id:dp3380098352527807] 
\draw  [draw opacity=0][line width=1.5]  (311,170.04) .. controls (312.98,168.12) and (320.36,169.83) .. (328.14,174.12) .. controls (336.34,178.64) and (341.89,184.33) .. (340.58,186.86) -- (325.63,178.66) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (311,170.04) .. controls (312.98,168.12) and (320.36,169.83) .. (328.14,174.12) .. controls (336.34,178.64) and (341.89,184.33) .. (340.58,186.86) ;  
%Shape: Arc [id:dp11817672015778147] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (340.06,187.63) .. controls (338.03,189.5) and (330.69,187.61) .. (323.02,183.14) .. controls (314.93,178.43) and (309.51,172.62) .. (310.88,170.12) -- (325.63,178.66) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (340.06,187.63) .. controls (338.03,189.5) and (330.69,187.61) .. (323.02,183.14) .. controls (314.93,178.43) and (309.51,172.62) .. (310.88,170.12) ;  

%Straight Lines [id:da4424084294673247] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (468.96,195) -- (458.24,175.14) ;
%Straight Lines [id:da20389375764030793] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (439.1,211.32) -- (428.38,191.46) ;
%Shape: Arc [id:dp06295923396457881] 
\draw  [draw opacity=0][line width=1.5]  (428.38,191.46) .. controls (427.79,188.77) and (433.13,183.39) .. (440.86,179.03) .. controls (449.02,174.43) and (456.78,172.7) .. (458.24,175.14) -- (443.41,183.55) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (428.38,191.46) .. controls (427.79,188.77) and (433.13,183.39) .. (440.86,179.03) .. controls (449.02,174.43) and (456.78,172.7) .. (458.24,175.14) ;  
%Shape: Arc [id:dp9369953628384358] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (458.62,176) .. controls (459.15,178.7) and (453.68,183.95) .. (445.85,188.13) .. controls (437.58,192.53) and (429.79,194.08) .. (428.38,191.61) -- (443.41,183.55) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (458.62,176) .. controls (459.15,178.7) and (453.68,183.95) .. (445.85,188.13) .. controls (437.58,192.53) and (429.79,194.08) .. (428.38,191.61) ;  

%Curve Lines [id:da1713970109485694] 
\draw    (385.49,65.66) .. controls (349.85,109.22) and (431.68,74.62) .. (388.69,112.74) ;
\draw [shift={(387.35,113.91)}, rotate = 318.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6323422761286668] 
\draw    (389.75,212.88) .. controls (383.9,201.18) and (374.24,189.48) .. (354.1,181.16) ;
\draw [shift={(352.53,180.53)}, rotate = 21.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp2726718200196532] 
\draw   (490.95,126.44) -- (511.1,126.44) -- (511.1,121.79) -- (524.53,131.09) -- (511.1,140.4) -- (511.1,135.75) -- (490.95,135.75) -- cycle ;
%Shape: Ellipse [id:dp6335535081139363] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (560.36,115.44) .. controls (559.03,113.08) and (564.94,107.25) .. (573.55,102.43) .. controls (582.16,97.62) and (590.21,95.63) .. (591.53,98) .. controls (592.86,100.36) and (586.95,106.19) .. (578.34,111) .. controls (569.73,115.82) and (561.68,117.81) .. (560.36,115.44) -- cycle ;
%Shape: Ellipse [id:dp6626316017982159] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (561.52,154.71) .. controls (563.04,152.46) and (570.9,155.13) .. (579.06,160.67) .. controls (587.22,166.21) and (592.61,172.52) .. (591.09,174.76) .. controls (589.56,177) and (581.71,174.33) .. (573.55,168.8) .. controls (565.38,163.26) and (560,156.95) .. (561.52,154.71) -- cycle ;
%Shape: Arc [id:dp8362342615825773] 
\draw  [draw opacity=0][line width=1.5]  (628.92,121.61) .. controls (620.99,120.52) and (613.18,117.68) .. (606.05,112.98) .. controls (600.32,109.19) and (595.52,104.51) .. (591.72,99.25) -- (636.49,66.91) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (628.92,121.61) .. controls (620.99,120.52) and (613.18,117.68) .. (606.05,112.98) .. controls (600.32,109.19) and (595.52,104.51) .. (591.72,99.25) ;  
%Shape: Arc [id:dp14594392242338494] 
\draw  [draw opacity=0][line width=1.5]  (560.36,115.44) .. controls (562.98,121.99) and (564.39,129.16) .. (564.3,136.65) .. controls (564.23,142.98) and (563.09,149.05) .. (561.07,154.69) -- (509.1,136) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (560.36,115.44) .. controls (562.98,121.99) and (564.39,129.16) .. (564.3,136.65) .. controls (564.23,142.98) and (563.09,149.05) .. (561.07,154.69) ;  
%Shape: Arc [id:dp7385713226915223] 
\draw  [draw opacity=0][line width=1.5]  (591.09,174.76) .. controls (595.1,170.39) and (599.9,166.6) .. (605.4,163.61) .. controls (612.72,159.64) and (620.54,157.49) .. (628.34,157.01) -- (631.75,212.13) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (591.09,174.76) .. controls (595.1,170.39) and (599.9,166.6) .. (605.4,163.61) .. controls (612.72,159.64) and (620.54,157.49) .. (628.34,157.01) ;  
%Shape: Ellipse [id:dp21107955941731027] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (661.85,99.71) .. controls (663.12,97.32) and (671.21,99.15) .. (679.91,103.8) .. controls (688.61,108.45) and (694.63,114.16) .. (693.35,116.55) .. controls (692.07,118.94) and (683.98,117.11) .. (675.28,112.46) .. controls (666.58,107.81) and (660.57,102.1) .. (661.85,99.71) -- cycle ;
%Shape: Ellipse [id:dp37202415808668765] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (693.63,160.77) .. controls (694.95,163.14) and (689.04,168.96) .. (680.43,173.77) .. controls (671.82,178.59) and (663.77,180.57) .. (662.44,178.2) .. controls (661.12,175.84) and (667.03,170.01) .. (675.64,165.2) .. controls (684.25,160.39) and (692.3,158.4) .. (693.63,160.77) -- cycle ;
%Shape: Arc [id:dp73565147323488] 
\draw  [draw opacity=0][line width=1.5]  (693.63,160.77) .. controls (690.27,153.5) and (688.45,145.39) .. (688.57,136.86) .. controls (688.66,129.98) and (690.01,123.42) .. (692.4,117.38) -- (743.77,137.64) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (693.63,160.77) .. controls (690.27,153.5) and (688.45,145.39) .. (688.57,136.86) .. controls (688.66,129.98) and (690.01,123.42) .. (692.4,117.38) ;  
%Shape: Arc [id:dp0368295805574681] 
\draw  [draw opacity=0][line width=1.5]  (661.85,99.71) .. controls (657.75,105.45) and (652.48,110.5) .. (646.12,114.47) .. controls (640.75,117.82) and (635.02,120.14) .. (629.18,121.47) -- (616.89,67.63) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (661.85,99.71) .. controls (657.75,105.45) and (652.48,110.5) .. (646.12,114.47) .. controls (640.75,117.82) and (635.02,120.14) .. (629.18,121.47) ;  
%Shape: Arc [id:dp8756596246192763] 
\draw  [draw opacity=0][line width=1.5]  (627.69,156.66) .. controls (634.02,157.6) and (640.29,159.66) .. (646.22,162.93) .. controls (652.74,166.52) and (658.25,171.24) .. (662.64,176.71) -- (619.57,211.28) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (627.69,156.66) .. controls (634.02,157.6) and (640.29,159.66) .. (646.22,162.93) .. controls (652.74,166.52) and (658.25,171.24) .. (662.64,176.71) ;  
%Shape: Arc [id:dp09509383939250426] 
\draw  [draw opacity=0][line width=1.5]  (628.48,122.35) .. controls (631.02,123.06) and (632.95,130.29) .. (632.86,139.22) .. controls (632.77,148.65) and (630.46,156.43) .. (627.69,156.66) -- (627.82,139.48) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (628.48,122.35) .. controls (631.02,123.06) and (632.95,130.29) .. (632.86,139.22) .. controls (632.77,148.65) and (630.46,156.43) .. (627.69,156.66) ;  
%Shape: Arc [id:dp5611696801416286] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (627.35,155.93) .. controls (624.82,155.17) and (623.06,147.88) .. (623.36,138.95) .. controls (623.66,129.5) and (626.15,121.77) .. (628.92,121.61) -- (628.4,138.81) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (627.35,155.93) .. controls (624.82,155.17) and (623.06,147.88) .. (623.36,138.95) .. controls (623.66,129.5) and (626.15,121.77) .. (628.92,121.61) ;  
%Straight Lines [id:da05918174684432831] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (541.72,85.23) -- (553.35,104.56) ;
%Straight Lines [id:da635029951405994] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (570.78,67.53) -- (582.42,86.87) ;
%Shape: Arc [id:dp9360665390659204] 
\draw  [draw opacity=0][line width=1.5]  (582.42,86.87) .. controls (583.14,89.53) and (578.05,95.15) .. (570.53,99.87) .. controls (562.59,104.84) and (554.93,106.93) .. (553.35,104.56) -- (567.78,95.47) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (582.42,86.87) .. controls (583.14,89.53) and (578.05,95.15) .. (570.53,99.87) .. controls (562.59,104.84) and (554.93,106.93) .. (553.35,104.56) ;  
%Shape: Arc [id:dp8662938554590884] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (552.93,103.73) .. controls (552.28,101.05) and (557.49,95.55) .. (565.13,91.01) .. controls (573.18,86.23) and (580.89,84.32) .. (582.41,86.72) -- (567.78,95.47) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (552.93,103.73) .. controls (552.28,101.05) and (557.49,95.55) .. (565.13,91.01) .. controls (573.18,86.23) and (580.89,84.32) .. (582.41,86.72) ;  

%Straight Lines [id:da9943546443343354] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (681.2,68.92) -- (670.24,88.65) ;
%Straight Lines [id:da09440154904331388] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (711.04,85.29) -- (700.08,105.02) ;
%Shape: Arc [id:dp5330073157527693] 
\draw  [draw opacity=0][line width=1.5]  (700.08,105.02) .. controls (698.13,106.97) and (690.72,105.37) .. (682.88,101.2) .. controls (674.61,96.8) and (668.98,91.2) .. (670.24,88.65) -- (685.32,96.62) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (700.08,105.02) .. controls (698.13,106.97) and (690.72,105.37) .. (682.88,101.2) .. controls (674.61,96.8) and (668.98,91.2) .. (670.24,88.65) ;  
%Shape: Arc [id:dp22679134194765038] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (670.76,87.87) .. controls (672.75,85.97) and (680.12,87.75) .. (687.86,92.1) .. controls (696.03,96.69) and (701.53,102.42) .. (700.2,104.94) -- (685.32,96.62) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (670.76,87.87) .. controls (672.75,85.97) and (680.12,87.75) .. (687.86,92.1) .. controls (696.03,96.69) and (701.53,102.42) .. (700.2,104.94) ;  

%Straight Lines [id:da02908400934008748] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (571.33,205.67) -- (582.58,186.1) ;
%Straight Lines [id:da3143059238815997] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (541.75,188.85) -- (553,169.29) ;
%Shape: Arc [id:dp7627962325984783] 
\draw  [draw opacity=0][line width=1.5]  (553,169.29) .. controls (554.98,167.37) and (562.36,169.08) .. (570.14,173.37) .. controls (578.34,177.89) and (583.89,183.58) .. (582.58,186.1) -- (567.63,177.91) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (553,169.29) .. controls (554.98,167.37) and (562.36,169.08) .. (570.14,173.37) .. controls (578.34,177.89) and (583.89,183.58) .. (582.58,186.1) ;  
%Shape: Arc [id:dp6426065227448314] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (582.06,186.88) .. controls (580.03,188.75) and (572.69,186.86) .. (565.02,182.39) .. controls (556.93,177.68) and (551.51,171.87) .. (552.88,169.37) -- (567.63,177.91) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (582.06,186.88) .. controls (580.03,188.75) and (572.69,186.86) .. (565.02,182.39) .. controls (556.93,177.68) and (551.51,171.87) .. (552.88,169.37) ;  

%Straight Lines [id:da7499864258135722] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (710.96,194.25) -- (700.24,174.39) ;
%Straight Lines [id:da9373555681073538] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (681.1,210.57) -- (670.38,190.71) ;
%Shape: Arc [id:dp13434022033040294] 
\draw  [draw opacity=0][line width=1.5]  (670.38,190.71) .. controls (669.79,188.02) and (675.13,182.64) .. (682.86,178.28) .. controls (691.02,173.68) and (698.78,171.95) .. (700.24,174.39) -- (685.41,182.8) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (670.38,190.71) .. controls (669.79,188.02) and (675.13,182.64) .. (682.86,178.28) .. controls (691.02,173.68) and (698.78,171.95) .. (700.24,174.39) ;  
%Shape: Arc [id:dp15005706808155939] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (700.62,175.25) .. controls (701.15,177.95) and (695.68,183.2) .. (687.85,187.38) .. controls (679.58,191.78) and (671.79,193.33) .. (670.38,190.86) -- (685.41,182.8) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (700.62,175.25) .. controls (701.15,177.95) and (695.68,183.2) .. (687.85,187.38) .. controls (679.58,191.78) and (671.79,193.33) .. (670.38,190.86) ;  

%Curve Lines [id:da6539576814538639] 
\draw    (627.49,64.91) .. controls (591.85,108.47) and (673.68,73.87) .. (630.69,111.99) ;
\draw [shift={(629.35,113.16)}, rotate = 318.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (121,39.4) node [anchor=north west][inner sep=0.75pt]    {$glue$};
% Text Node
\draw (336,38.4) node [anchor=north west][inner sep=0.75pt]    {$inner\ boundary$};
% Text Node
\draw (93.34,123.16) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (70.94,113.87) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (71,134.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (146,124.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (171,115.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (170,140.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (359,128.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (333,119.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (333,137.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (422,117.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (423,140.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (337,218.4) node [anchor=north west][inner sep=0.75pt]    {$outer\ boundary$};
% Text Node
\draw (580.34,114.4) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (581,136.65) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (664,116.65) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (665,139.65) node [anchor=north west][inner sep=0.75pt]    {$L_{c}$};
% Text Node
\draw (61,253.4) node [anchor=north west][inner sep=0.75pt]    {$\{\mathcal{V}_{0,3}^{c}( L_{c}) ,\mathcal{V}_{0,3}^{c}( L_{c}) \}$};
% Text Node
\draw (357,252.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{V}_{0,4}^{c}( L_{c})$};
% Text Node
\draw (602,253.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{V}_{0,4}^{c}( L_{c})$};
% Text Node
\draw (636,129.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2L_{i}$};
% Text Node
\draw (600,44.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2L_{i} \geq L_{c}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da6602957011677988] 
\draw    (131.49,63.66) .. controls (95.85,107.22) and (177.68,72.62) .. (134.69,110.74) ;
\draw [shift={(133.35,111.91)}, rotate = 318.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp5348958352881765] 
\draw  [draw opacity=0][line width=1.5]  (89.58,175.72) .. controls (93.31,170.62) and (97.95,166.06) .. (103.46,162.29) .. controls (109.33,158.27) and (115.69,155.5) .. (122.22,153.91) -- (135.79,209.55) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (89.58,175.72) .. controls (93.31,170.62) and (97.95,166.06) .. (103.46,162.29) .. controls (109.33,158.27) and (115.69,155.5) .. (122.22,153.91) ;  
%Shape: Arc [id:dp7989104055542979] 
\draw  [draw opacity=0][line width=1.5]  (120.92,116.25) .. controls (113.38,115.69) and (105.83,113.61) .. (98.7,109.89) .. controls (92.04,106.41) and (86.35,101.81) .. (81.74,96.44) -- (125.2,59.13) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (120.92,116.25) .. controls (113.38,115.69) and (105.83,113.61) .. (98.7,109.89) .. controls (92.04,106.41) and (86.35,101.81) .. (81.74,96.44) ;  
%Shape: Arc [id:dp829446502141221] 
\draw  [draw opacity=0][line width=1.5]  (51,117.06) .. controls (54.68,123.76) and (57.07,131.31) .. (57.8,139.41) .. controls (58.46,146.68) and (57.73,153.77) .. (55.83,160.39) -- (0.78,144.59) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (51,117.06) .. controls (54.68,123.76) and (57.07,131.31) .. (57.8,139.41) .. controls (58.46,146.68) and (57.73,153.77) .. (55.83,160.39) ;  
%Straight Lines [id:da5060094613368489] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (81.74,96.44) -- (51,117.06) ;
%Shape: Rectangle [id:dp8847300065087822] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (81.74,96.44) -- (84.19,99.88) -- (80.8,102.42) -- (78.35,98.97) -- cycle ;
%Shape: Rectangle [id:dp02744727067060193] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (54.52,114.71) -- (56.79,118.28) -- (53.27,120.63) -- (51,117.06) -- cycle ;

%Straight Lines [id:da09997767671568969] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (55.77,160.65) -- (89.58,175.72) ;
%Shape: Rectangle [id:dp8706764355503518] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (55.77,160.65) -- (57.38,156.74) -- (61.33,158.26) -- (59.72,162.17) -- cycle ;
%Shape: Rectangle [id:dp45009406854975476] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (85.71,173.99) -- (87.53,170.17) -- (91.39,171.89) -- (89.58,175.72) -- cycle ;

%Straight Lines [id:da5957655792223027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (121.7,153.12) -- (122.02,116.11) ;
%Shape: Rectangle [id:dp9332391595130107] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (121.7,153.12) -- (117.47,153.2) -- (117.3,148.98) -- (121.52,148.89) -- cycle ;
%Shape: Rectangle [id:dp7379313458332009] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (121.98,120.34) -- (117.75,120.2) -- (117.79,115.97) -- (122.02,116.11) -- cycle ;

%Shape: Arc [id:dp9966482677227377] 
\draw  [draw opacity=0][line width=1.5]  (200.44,154.6) .. controls (198.33,148.65) and (197.17,142.24) .. (197.15,135.57) .. controls (197.13,128.45) and (198.41,121.63) .. (200.77,115.33) -- (254.41,135.41) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (200.44,154.6) .. controls (198.33,148.65) and (197.17,142.24) .. (197.15,135.57) .. controls (197.13,128.45) and (198.41,121.63) .. (200.77,115.33) ;  
%Shape: Arc [id:dp7238214801553966] 
\draw  [draw opacity=0][line width=1.5]  (168.9,95.23) .. controls (164.19,101.16) and (158.23,106.24) .. (151.14,110.04) .. controls (144.52,113.59) and (137.51,115.71) .. (130.48,116.5) -- (124.07,59.58) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (168.9,95.23) .. controls (164.19,101.16) and (158.23,106.24) .. (151.14,110.04) .. controls (144.52,113.59) and (137.51,115.71) .. (130.48,116.5) ;  
%Shape: Arc [id:dp4715829188089731] 
\draw  [draw opacity=0][line width=1.5]  (130.25,153.51) .. controls (137.86,154.24) and (145.44,156.51) .. (152.55,160.45) .. controls (158.94,164) and (164.38,168.58) .. (168.79,173.88) -- (124.77,210.52) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (130.25,153.51) .. controls (137.86,154.24) and (145.44,156.51) .. (152.55,160.45) .. controls (158.94,164) and (164.38,168.58) .. (168.79,173.88) ;  
%Straight Lines [id:da9118294395057653] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (130.48,116.5) -- (130.25,153.51) ;
%Shape: Rectangle [id:dp613982363863371] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (130.48,116.5) -- (134.71,116.4) -- (134.9,120.63) -- (130.67,120.72) -- cycle ;
%Shape: Rectangle [id:dp24253371839381077] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (130.28,149.28) -- (134.51,149.41) -- (134.48,153.64) -- (130.25,153.51) -- cycle ;

%Straight Lines [id:da026286057998356593] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (168.97,174.08) -- (200.44,154.6) ;
%Shape: Rectangle [id:dp7839118954727042] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (168.97,174.08) -- (166.64,170.54) -- (170.12,168.14) -- (172.45,171.67) -- cycle ;
%Shape: Rectangle [id:dp7704714588638009] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (196.84,156.82) -- (194.7,153.17) -- (198.3,150.95) -- (200.44,154.6) -- cycle ;

%Straight Lines [id:da48304273629327255] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (199.83,115.32) -- (169.4,94.25) ;
%Shape: Rectangle [id:dp468608213448394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (199.83,115.32) -- (197.52,118.87) -- (193.92,116.64) -- (196.23,113.1) -- cycle ;
%Shape: Rectangle [id:dp19360282915652616] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (172.88,96.66) -- (170.38,100.08) -- (166.91,97.67) -- (169.4,94.25) -- cycle ;

%Straight Lines [id:da07189292201070341] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (78.04,90.81) -- (47.17,110.7) ;
%Straight Lines [id:da8760213431016608] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (36.15,94.39) -- (47.17,110.7) ;
%Straight Lines [id:da5236605946767809] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (67.02,74.49) -- (78.04,90.81) ;

%Straight Lines [id:da45394783849016473] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (204.57,110.36) -- (174.59,89.14) ;
%Straight Lines [id:da4373940333541515] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (185.62,72.83) -- (174.59,89.14) ;
%Straight Lines [id:da36002734671307945] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (215.6,94.05) -- (204.57,110.36) ;

%Straight Lines [id:da4500967595492258] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (52.99,167.16) -- (86.67,181.82) ;
%Straight Lines [id:da48804438203779] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (79.2,200.04) -- (86.67,181.82) ;
%Straight Lines [id:da5214322259223705] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (45.52,185.38) -- (52.99,167.16) ;

%Straight Lines [id:da471751704454354] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (173.13,181.18) -- (204.2,161.59) ;
%Straight Lines [id:da7487982454059039] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (215.06,178.02) -- (204.2,161.59) ;
%Straight Lines [id:da3941964672993168] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (183.99,197.6) -- (173.13,181.18) ;

%Right Arrow [id:dp5016612295762162] 
\draw   (246.95,127.44) -- (267.1,127.44) -- (267.1,122.79) -- (280.53,132.09) -- (267.1,141.4) -- (267.1,136.75) -- (246.95,136.75) -- cycle ;
%Curve Lines [id:da7433630925478985] 
\draw    (385.2,61.13) .. controls (349.56,104.69) and (431.39,70.09) .. (388.4,108.21) ;
\draw [shift={(387.06,109.38)}, rotate = 318.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7262565996103714] 
\draw    (394.75,212.88) .. controls (388.9,201.18) and (379.24,189.48) .. (359.1,181.16) ;
\draw [shift={(357.53,180.53)}, rotate = 21.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp9695034718937183] 
\draw  [draw opacity=0][line width=1.5]  (349.58,177.72) .. controls (353.31,172.62) and (357.95,168.06) .. (363.46,164.29) .. controls (369.33,160.27) and (375.69,157.5) .. (382.22,155.91) -- (395.79,211.55) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (349.58,177.72) .. controls (353.31,172.62) and (357.95,168.06) .. (363.46,164.29) .. controls (369.33,160.27) and (375.69,157.5) .. (382.22,155.91) ;  
%Shape: Arc [id:dp27436766663800416] 
\draw  [draw opacity=0][line width=1.5]  (380.92,118.25) .. controls (373.38,117.69) and (365.83,115.61) .. (358.7,111.89) .. controls (352.04,108.41) and (346.35,103.81) .. (341.74,98.44) -- (385.2,61.13) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (380.92,118.25) .. controls (373.38,117.69) and (365.83,115.61) .. (358.7,111.89) .. controls (352.04,108.41) and (346.35,103.81) .. (341.74,98.44) ;  
%Shape: Arc [id:dp9053068579232435] 
\draw  [draw opacity=0][line width=1.5]  (311,119.06) .. controls (314.68,125.76) and (317.07,133.31) .. (317.8,141.41) .. controls (318.46,148.68) and (317.73,155.77) .. (315.83,162.39) -- (260.78,146.59) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (311,119.06) .. controls (314.68,125.76) and (317.07,133.31) .. (317.8,141.41) .. controls (318.46,148.68) and (317.73,155.77) .. (315.83,162.39) ;  
%Straight Lines [id:da6960489888648502] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (341.74,98.44) -- (311,119.06) ;
%Shape: Rectangle [id:dp6068537688471309] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (341.74,98.44) -- (344.19,101.88) -- (340.8,104.42) -- (338.35,100.97) -- cycle ;
%Shape: Rectangle [id:dp3710256179640261] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (314.52,116.71) -- (316.79,120.28) -- (313.27,122.63) -- (311,119.06) -- cycle ;

%Straight Lines [id:da45333027975346085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (315.77,162.65) -- (349.58,177.72) ;
%Shape: Rectangle [id:dp08696511868258017] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (315.77,162.65) -- (317.38,158.74) -- (321.33,160.26) -- (319.72,164.17) -- cycle ;
%Shape: Rectangle [id:dp769460636520783] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (345.71,175.99) -- (347.53,172.17) -- (351.39,173.89) -- (349.58,177.72) -- cycle ;

%Straight Lines [id:da4245173466235026] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (381.7,155.12) -- (382.02,118.11) ;
%Shape: Rectangle [id:dp15891259186882944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (381.7,155.12) -- (377.47,155.2) -- (377.3,150.98) -- (381.52,150.89) -- cycle ;
%Shape: Rectangle [id:dp9242397139779435] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (381.98,122.34) -- (377.75,122.2) -- (377.79,117.97) -- (382.02,118.11) -- cycle ;

%Shape: Arc [id:dp6615428757495423] 
\draw  [draw opacity=0][line width=1.5]  (452.44,156.6) .. controls (450.33,150.65) and (449.17,144.24) .. (449.15,137.57) .. controls (449.13,130.45) and (450.41,123.63) .. (452.77,117.33) -- (506.41,137.41) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (452.44,156.6) .. controls (450.33,150.65) and (449.17,144.24) .. (449.15,137.57) .. controls (449.13,130.45) and (450.41,123.63) .. (452.77,117.33) ;  
%Shape: Arc [id:dp8502853793775778] 
\draw  [draw opacity=0][line width=1.5]  (420.9,97.23) .. controls (416.19,103.16) and (410.23,108.24) .. (403.14,112.04) .. controls (396.52,115.59) and (389.51,117.71) .. (382.48,118.5) -- (376.07,61.58) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (420.9,97.23) .. controls (416.19,103.16) and (410.23,108.24) .. (403.14,112.04) .. controls (396.52,115.59) and (389.51,117.71) .. (382.48,118.5) ;  
%Shape: Arc [id:dp1280397550173984] 
\draw  [draw opacity=0][line width=1.5]  (382.25,155.51) .. controls (389.86,156.24) and (397.44,158.51) .. (404.55,162.45) .. controls (410.94,166) and (416.38,170.58) .. (420.79,175.88) -- (376.77,212.52) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (382.25,155.51) .. controls (389.86,156.24) and (397.44,158.51) .. (404.55,162.45) .. controls (410.94,166) and (416.38,170.58) .. (420.79,175.88) ;  
%Straight Lines [id:da46589160453956824] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (420.97,176.08) -- (452.44,156.6) ;
%Shape: Rectangle [id:dp9526632087826465] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (420.97,176.08) -- (418.64,172.54) -- (422.12,170.14) -- (424.45,173.67) -- cycle ;
%Shape: Rectangle [id:dp4889246195370722] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (448.84,158.82) -- (446.7,155.17) -- (450.3,152.95) -- (452.44,156.6) -- cycle ;

%Straight Lines [id:da9285144954816416] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (451.83,117.32) -- (421.4,96.25) ;
%Shape: Rectangle [id:dp23074607260444568] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (451.83,117.32) -- (449.52,120.87) -- (445.92,118.64) -- (448.23,115.1) -- cycle ;
%Shape: Rectangle [id:dp24271940091372812] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (424.88,98.66) -- (422.38,102.08) -- (418.91,99.67) -- (421.4,96.25) -- cycle ;

%Straight Lines [id:da5451232218211137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (338.04,92.81) -- (307.17,112.7) ;
%Straight Lines [id:da08892109437774454] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (296.15,96.39) -- (307.17,112.7) ;
%Straight Lines [id:da956913282030087] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (327.02,76.49) -- (338.04,92.81) ;

%Straight Lines [id:da8295375537450369] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (455.57,112.36) -- (425.59,91.14) ;
%Straight Lines [id:da1007363428949235] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (436.62,74.83) -- (425.59,91.14) ;
%Straight Lines [id:da7678889078114324] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (466.6,96.05) -- (455.57,112.36) ;

%Straight Lines [id:da32894247413284816] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (312.99,169.16) -- (346.67,183.82) ;
%Straight Lines [id:da6693965306562344] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (339.2,202.04) -- (346.67,183.82) ;
%Straight Lines [id:da4501243291072565] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (305.52,187.38) -- (312.99,169.16) ;

%Straight Lines [id:da5266868453700371] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (424.13,183.18) -- (455.2,163.59) ;
%Straight Lines [id:da1468309362555238] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (466.06,180.02) -- (455.2,163.59) ;
%Straight Lines [id:da2457899589462771] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (434.99,199.6) -- (424.13,183.18) ;

%Right Arrow [id:dp009965807996265452] 
\draw   (490.95,126.44) -- (511.1,126.44) -- (511.1,121.79) -- (524.53,131.09) -- (511.1,140.4) -- (511.1,135.75) -- (490.95,135.75) -- cycle ;
%Curve Lines [id:da9131665595104703] 
\draw    (627.49,64.91) .. controls (591.85,108.47) and (673.68,73.87) .. (630.69,111.99) ;
\draw [shift={(629.35,113.16)}, rotate = 318.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp20237512830484317] 
\draw  [draw opacity=0][line width=1.5]  (591.58,181.72) .. controls (595.31,176.62) and (599.95,172.06) .. (605.46,168.29) .. controls (611.33,164.27) and (617.69,161.5) .. (624.22,159.91) -- (637.79,215.55) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (591.58,181.72) .. controls (595.31,176.62) and (599.95,172.06) .. (605.46,168.29) .. controls (611.33,164.27) and (617.69,161.5) .. (624.22,159.91) ;  
%Shape: Arc [id:dp311095144350092] 
\draw  [draw opacity=0][line width=1.5]  (622.92,122.25) .. controls (615.38,121.69) and (607.83,119.61) .. (600.7,115.89) .. controls (594.04,112.41) and (588.35,107.81) .. (583.74,102.44) -- (627.2,65.13) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (622.92,122.25) .. controls (615.38,121.69) and (607.83,119.61) .. (600.7,115.89) .. controls (594.04,112.41) and (588.35,107.81) .. (583.74,102.44) ;  
%Shape: Arc [id:dp5240676376347473] 
\draw  [draw opacity=0][line width=1.5]  (553,123.06) .. controls (556.68,129.76) and (559.07,137.31) .. (559.8,145.41) .. controls (560.46,152.68) and (559.73,159.77) .. (557.83,166.39) -- (502.78,150.59) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (553,123.06) .. controls (556.68,129.76) and (559.07,137.31) .. (559.8,145.41) .. controls (560.46,152.68) and (559.73,159.77) .. (557.83,166.39) ;  
%Straight Lines [id:da6061513151833942] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (583.74,102.44) -- (553,123.06) ;
%Shape: Rectangle [id:dp3582029861107443] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (583.74,102.44) -- (586.19,105.88) -- (582.8,108.42) -- (580.35,104.97) -- cycle ;
%Shape: Rectangle [id:dp30550856081052347] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (556.52,120.71) -- (558.79,124.28) -- (555.27,126.63) -- (553,123.06) -- cycle ;

%Straight Lines [id:da6030888099295129] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (557.77,166.65) -- (591.58,181.72) ;
%Shape: Rectangle [id:dp8180167687853728] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (557.77,166.65) -- (559.38,162.74) -- (563.33,164.26) -- (561.72,168.17) -- cycle ;
%Shape: Rectangle [id:dp7874730241500993] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (587.71,179.99) -- (589.53,176.17) -- (593.39,177.89) -- (591.58,181.72) -- cycle ;

%Straight Lines [id:da975915744839529] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (623.7,159.12) -- (624.02,122.11) ;
%Shape: Rectangle [id:dp4549691836315264] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (623.7,159.12) -- (619.47,159.2) -- (619.3,154.98) -- (623.52,154.89) -- cycle ;
%Shape: Rectangle [id:dp13777740993901166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (623.98,126.34) -- (619.75,126.2) -- (619.79,121.97) -- (624.02,122.11) -- cycle ;

%Shape: Arc [id:dp310794821178785] 
\draw  [draw opacity=0][line width=1.5]  (694.44,160.6) .. controls (692.33,154.65) and (691.17,148.24) .. (691.15,141.57) .. controls (691.13,134.45) and (692.41,127.63) .. (694.77,121.33) -- (748.41,141.41) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (694.44,160.6) .. controls (692.33,154.65) and (691.17,148.24) .. (691.15,141.57) .. controls (691.13,134.45) and (692.41,127.63) .. (694.77,121.33) ;  
%Shape: Arc [id:dp9957052377622084] 
\draw  [draw opacity=0][line width=1.5]  (662.9,101.23) .. controls (658.19,107.16) and (652.23,112.24) .. (645.14,116.04) .. controls (638.52,119.59) and (631.51,121.71) .. (624.48,122.5) -- (618.07,65.58) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (662.9,101.23) .. controls (658.19,107.16) and (652.23,112.24) .. (645.14,116.04) .. controls (638.52,119.59) and (631.51,121.71) .. (624.48,122.5) ;  
%Shape: Arc [id:dp7598122898305091] 
\draw  [draw opacity=0][line width=1.5]  (624.25,159.51) .. controls (631.86,160.24) and (639.44,162.51) .. (646.55,166.45) .. controls (652.94,170) and (658.38,174.58) .. (662.79,179.88) -- (618.77,216.52) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (624.25,159.51) .. controls (631.86,160.24) and (639.44,162.51) .. (646.55,166.45) .. controls (652.94,170) and (658.38,174.58) .. (662.79,179.88) ;  
%Straight Lines [id:da702000084723267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (662.97,180.08) -- (694.44,160.6) ;
%Shape: Rectangle [id:dp910790393737331] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (662.97,180.08) -- (660.64,176.54) -- (664.12,174.14) -- (666.45,177.67) -- cycle ;
%Shape: Rectangle [id:dp276070369501052] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (690.84,162.82) -- (688.7,159.17) -- (692.3,156.95) -- (694.44,160.6) -- cycle ;

%Straight Lines [id:da9800923046356869] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (693.83,121.32) -- (663.4,100.25) ;
%Shape: Rectangle [id:dp37310245473632553] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (693.83,121.32) -- (691.52,124.87) -- (687.92,122.64) -- (690.23,119.1) -- cycle ;
%Shape: Rectangle [id:dp4171641840073834] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (666.88,102.66) -- (664.38,106.08) -- (660.91,103.67) -- (663.4,100.25) -- cycle ;

%Straight Lines [id:da374519309866576] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (580.04,96.81) -- (549.17,116.7) ;
%Straight Lines [id:da7756106807140102] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (538.15,100.39) -- (549.17,116.7) ;
%Straight Lines [id:da2743536081731117] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (569.02,80.49) -- (580.04,96.81) ;

%Straight Lines [id:da38060160974854385] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (697.57,116.36) -- (667.59,95.14) ;
%Straight Lines [id:da1068420299334405] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (678.62,78.83) -- (667.59,95.14) ;
%Straight Lines [id:da2789331960356367] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (708.6,100.05) -- (697.57,116.36) ;

%Straight Lines [id:da393633008892025] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (554.99,173.16) -- (588.67,187.82) ;
%Straight Lines [id:da8622575524428595] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (581.2,206.04) -- (588.67,187.82) ;
%Straight Lines [id:da46991488347294363] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (547.52,191.38) -- (554.99,173.16) ;

%Straight Lines [id:da16281184455472753] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (666.13,187.18) -- (697.2,167.59) ;
%Straight Lines [id:da005268188639012683] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (708.06,184.02) -- (697.2,167.59) ;
%Straight Lines [id:da16462564600024998] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (676.99,203.6) -- (666.13,187.18) ;

% Text Node
\draw (121,39.4) node [anchor=north west][inner sep=0.75pt]    {$glue$};
% Text Node
\draw (336,38.4) node [anchor=north west][inner sep=0.75pt]    {$inner\ boundary$};
% Text Node
\draw (337,218.4) node [anchor=north west][inner sep=0.75pt]    {$outer\ boundary$};
% Text Node
\draw (61,253.4) node [anchor=north west][inner sep=0.75pt]    {$\{\mathcal{V}_{0,3}^{o}( L_{o}) ,\mathcal{V}_{0,3}^{o}( L_{o}) \}$};
% Text Node
\draw (357,252.4) node [anchor=north west][inner sep=0.75pt]    {$\partial \mathcal{V}_{0,4}^{o}( L_{o})$};
% Text Node
\draw (603,253.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{V}_{0,4}^{o}( L_{o})$};
% Text Node
\draw (101.34,123.16) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (70.94,114.87) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (71,139.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (136.9,124.03) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (171,112.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (171,138.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (359.34,126.16) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (333.37,113.15) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (332,141.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (421,117.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (420,142.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (575.37,117.15) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (574,145.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (663,121.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (662,146.4) node [anchor=north west][inner sep=0.75pt]    {$L_{o}$};
% Text Node
\draw (602,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{i}$};
% Text Node
\draw (600,42.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{i} \geq L_{o}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.40pt,y=0.40pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,522); %set diagram left start at 0, and has height of 522

%Straight Lines [id:da218806278954772] 
\draw    (150,202) -- (150,62.45) ;
\draw [shift={(150,60.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03187005508747487] 
\draw    (26.21,202.57) -- (279.09,202.57) ;
%Shape: Arc [id:dp9993775859406884] 
\draw  [draw opacity=0][line width=1.5]  (94.49,202.46) .. controls (94.49,202.29) and (94.49,202.12) .. (94.49,201.95) .. controls (94.52,171.29) and (119.39,146.46) .. (150.05,146.49) .. controls (180.51,146.52) and (205.21,171.07) .. (205.51,201.45) -- (150,202) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (94.49,202.46) .. controls (94.49,202.29) and (94.49,202.12) .. (94.49,201.95) .. controls (94.52,171.29) and (119.39,146.46) .. (150.05,146.49) .. controls (180.51,146.52) and (205.21,171.07) .. (205.51,201.45) ;  
%Shape: Arc [id:dp7395298828745922] 
\draw  [draw opacity=0][line width=1.5]  (40.88,202.46) .. controls (40.87,202.27) and (40.87,202.09) .. (40.87,201.9) .. controls (40.93,141.64) and (89.83,92.82) .. (150.1,92.87) .. controls (210.36,92.93) and (259.18,141.83) .. (259.13,202.1) .. controls (259.13,202.25) and (259.12,202.41) .. (259.12,202.57) -- (150,202) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (40.88,202.46) .. controls (40.87,202.27) and (40.87,202.09) .. (40.87,201.9) .. controls (40.93,141.64) and (89.83,92.82) .. (150.1,92.87) .. controls (210.36,92.93) and (259.18,141.83) .. (259.13,202.1) .. controls (259.13,202.25) and (259.12,202.41) .. (259.12,202.57) ;  
%Straight Lines [id:da3197157473153158] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (40.88,202.46) -- (94.49,202.46) ;
%Straight Lines [id:da604412014690695] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (205.51,202.57) -- (259.12,202.57) ;
%Straight Lines [id:da1568283554360237] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (149.88,92.45) -- (149.88,146.45) ;
%Right Arrow [id:dp24876719752766485] 
\draw   (375,113.7) -- (402.05,113.7) -- (402.05,107.45) -- (420.09,119.95) -- (402.05,132.45) -- (402.05,126.2) -- (375,126.2) -- cycle ;
%Straight Lines [id:da8260626977926449] 
\draw    (909,206) -- (909,66.45) ;
\draw [shift={(909,64.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6585436281065347] 
\draw    (785.21,206.57) -- (1038.09,206.57) ;
%Shape: Arc [id:dp489471557842472] 
\draw  [draw opacity=0][line width=1.5]  (799.67,206.68) .. controls (799.67,206.6) and (799.67,206.51) .. (799.67,206.43) .. controls (799.69,175.8) and (811.81,150.98) .. (826.73,150.99) .. controls (841.63,151.01) and (853.7,175.78) .. (853.7,206.36) -- (826.68,206.46) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (799.67,206.68) .. controls (799.67,206.6) and (799.67,206.51) .. (799.67,206.43) .. controls (799.69,175.8) and (811.81,150.98) .. (826.73,150.99) .. controls (841.63,151.01) and (853.7,175.78) .. (853.7,206.36) ;  
%Straight Lines [id:da7582613340442945] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (800.09,206.36) -- (853.7,206.36) ;
%Straight Lines [id:da11644084873142169] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (964.51,206.57) -- (1018.12,206.57) ;
%Shape: Arc [id:dp37460535774192394] 
\draw  [draw opacity=0][line width=1.5]  (964.09,206.89) .. controls (964.09,206.81) and (964.09,206.72) .. (964.09,206.64) .. controls (964.11,176.01) and (976.23,151.19) .. (991.15,151.2) .. controls (1006.06,151.22) and (1018.12,176) .. (1018.12,206.57) -- (991.11,206.67) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (964.09,206.89) .. controls (964.09,206.81) and (964.09,206.72) .. (964.09,206.64) .. controls (964.11,176.01) and (976.23,151.19) .. (991.15,151.2) .. controls (1006.06,151.22) and (1018.12,176) .. (1018.12,206.57) ;  
%Straight Lines [id:da4025078453976423] 
\draw    (551.65,204.57) -- (551.65,65.03) ;
\draw [shift={(551.65,63.03)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6957563096115287] 
\draw    (425.21,204.57) -- (678.09,204.57) ;
%Shape: Arc [id:dp079690546468838] 
\draw  [draw opacity=0][line width=1.5]  (493.49,204.46) .. controls (493.49,204.29) and (493.49,204.12) .. (493.49,203.95) .. controls (493.51,180.57) and (507.98,160.58) .. (528.45,152.42) -- (549,204) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (493.49,204.46) .. controls (493.49,204.29) and (493.49,204.12) .. (493.49,203.95) .. controls (493.51,180.57) and (507.98,160.58) .. (528.45,152.42) ;  
%Shape: Arc [id:dp01279922073638362] 
\draw  [draw opacity=0][line width=1.5]  (439.88,204.46) .. controls (439.87,204.27) and (439.87,204.09) .. (439.87,203.9) .. controls (439.92,150.25) and (478.69,105.67) .. (529.73,96.57) -- (549,204) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (439.88,204.46) .. controls (439.87,204.27) and (439.87,204.09) .. (439.87,203.9) .. controls (439.92,150.25) and (478.69,105.67) .. (529.73,96.57) ;  
%Straight Lines [id:da6313269989313439] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (439.88,204.46) -- (493.49,204.46) ;
%Straight Lines [id:da22388262838720374] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (604.51,204.57) -- (658.12,204.57) ;
%Shape: Arc [id:dp7602984970406523] 
\draw  [draw opacity=0][line width=1.5]  (572.21,97.35) .. controls (621.37,108) and (658.17,151.76) .. (658.13,204.09) .. controls (658.13,204.25) and (658.12,204.41) .. (658.12,204.57) -- (549,204) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (572.21,97.35) .. controls (621.37,108) and (658.17,151.76) .. (658.13,204.09) .. controls (658.13,204.25) and (658.12,204.41) .. (658.12,204.57) ;  
%Shape: Arc [id:dp5687948188505607] 
\draw  [draw opacity=0][line width=1.5]  (571.25,151.73) .. controls (590.46,160.4) and (603.99,179.95) .. (604.51,202.82) -- (549.02,204.21) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (571.25,151.73) .. controls (590.46,160.4) and (603.99,179.95) .. (604.51,202.82) ;  
%Curve Lines [id:da6303501676900203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (529.73,96.57) .. controls (537.57,117.95) and (537.57,129.71) .. (528.45,152.42) ;
%Curve Lines [id:da12913650904994634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (572.21,97.35) .. controls (561.57,119.95) and (563.57,129.71) .. (570.94,153.19) ;
%Right Arrow [id:dp18986816872096557] 
\draw   (703,114.7) -- (730.05,114.7) -- (730.05,108.45) -- (748.09,120.95) -- (730.05,133.45) -- (730.05,127.2) -- (703,127.2) -- cycle ;
%Curve Lines [id:da2594759620991931] 
\draw    (560.57,110.71) .. controls (547.96,56.39) and (589.92,66.06) .. (609.79,71.25) ;
\draw [shift={(611.57,71.71)}, rotate = 194.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da021034226734854666] 
\draw    (150,410) -- (150,270.45) ;
\draw [shift={(150,268.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9030622938949064] 
\draw    (26.21,410.57) -- (279.09,410.57) ;
%Shape: Arc [id:dp3081643193413772] 
\draw  [draw opacity=0][line width=1.5]  (40.67,410.68) .. controls (40.67,410.6) and (40.67,410.51) .. (40.67,410.43) .. controls (40.69,379.8) and (52.81,354.98) .. (67.73,354.99) .. controls (82.63,355.01) and (94.7,379.78) .. (94.7,410.36) -- (67.68,410.46) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (40.67,410.68) .. controls (40.67,410.6) and (40.67,410.51) .. (40.67,410.43) .. controls (40.69,379.8) and (52.81,354.98) .. (67.73,354.99) .. controls (82.63,355.01) and (94.7,379.78) .. (94.7,410.36) ;  
%Straight Lines [id:da8307992803817859] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (41.09,410.36) -- (94.7,410.36) ;
%Straight Lines [id:da6219220186951355] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (205.51,410.57) -- (259.12,410.57) ;
%Shape: Arc [id:dp28496778170399106] 
\draw  [draw opacity=0][line width=1.5]  (205.09,410.89) .. controls (205.09,410.81) and (205.09,410.72) .. (205.09,410.64) .. controls (205.11,380.01) and (217.23,355.19) .. (232.15,355.2) .. controls (247.06,355.22) and (259.12,380) .. (259.12,410.57) -- (232.11,410.67) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (205.09,410.89) .. controls (205.09,410.81) and (205.09,410.72) .. (205.09,410.64) .. controls (205.11,380.01) and (217.23,355.19) .. (232.15,355.2) .. controls (247.06,355.22) and (259.12,380) .. (259.12,410.57) ;  
%Shape: Arc [id:dp6524271088426872] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (66.84,354.38) .. controls (66.83,354.24) and (66.83,354.1) .. (66.83,353.96) .. controls (66.86,319.68) and (103.85,291.92) .. (149.45,291.96) .. controls (195.04,292) and (231.98,319.82) .. (231.95,354.1) .. controls (231.95,354.22) and (231.95,354.34) .. (231.95,354.46) -- (149.39,354.03) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (66.84,354.38) .. controls (66.83,354.24) and (66.83,354.1) .. (66.83,353.96) .. controls (66.86,319.68) and (103.85,291.92) .. (149.45,291.96) .. controls (195.04,292) and (231.98,319.82) .. (231.95,354.1) .. controls (231.95,354.22) and (231.95,354.34) .. (231.95,354.46) ;  
%Right Arrow [id:dp10086390786975175] 
\draw   (373,333.7) -- (400.05,333.7) -- (400.05,327.45) -- (418.09,339.95) -- (400.05,352.45) -- (400.05,346.2) -- (373,346.2) -- cycle ;
%Straight Lines [id:da48569810534892177] 
\draw    (553,411) -- (553,271.45) ;
\draw [shift={(553,269.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da721624172408464] 
\draw    (429.21,411.57) -- (682.09,411.57) ;
%Straight Lines [id:da3903264348189506] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (443.88,411.46) -- (497.49,411.46) ;
%Straight Lines [id:da8297099160370838] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (608.51,411.57) -- (662.12,411.57) ;
%Curve Lines [id:da033772539433345905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (460.58,359.99) .. controls (511.57,272.95) and (592.57,272.95) .. (643.94,358.46) ;
%Curve Lines [id:da8893304003161437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (479.94,359.46) .. controls (500.57,341.95) and (610.57,341.95) .. (624.58,358.99) ;
%Curve Lines [id:da8709811223499375] 
\draw    (579.57,290.71) .. controls (593.08,245.59) and (614.97,270.08) .. (628.17,281.74) ;
\draw [shift={(629.57,282.95)}, rotate = 220.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp12406156783042266] 
\draw   (704,327.7) -- (731.05,327.7) -- (731.05,321.45) -- (749.09,333.95) -- (731.05,346.45) -- (731.05,340.2) -- (704,340.2) -- cycle ;
%Straight Lines [id:da9356032013352755] 
\draw    (909,410) -- (909,270.45) ;
\draw [shift={(909,268.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9392502688627289] 
\draw    (785.21,410.57) -- (1038.09,410.57) ;
%Shape: Arc [id:dp47861616568045884] 
\draw  [draw opacity=0][line width=1.5]  (853.49,410.46) .. controls (853.49,410.29) and (853.49,410.12) .. (853.49,409.95) .. controls (853.52,379.29) and (878.39,354.46) .. (909.05,354.49) .. controls (939.51,354.52) and (964.21,379.07) .. (964.51,409.45) -- (909,410) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (853.49,410.46) .. controls (853.49,410.29) and (853.49,410.12) .. (853.49,409.95) .. controls (853.52,379.29) and (878.39,354.46) .. (909.05,354.49) .. controls (939.51,354.52) and (964.21,379.07) .. (964.51,409.45) ;  
%Shape: Arc [id:dp954148113129889] 
\draw  [draw opacity=0][line width=1.5]  (799.88,410.46) .. controls (799.87,410.27) and (799.87,410.09) .. (799.87,409.9) .. controls (799.93,349.64) and (848.83,300.82) .. (909.1,300.87) .. controls (969.36,300.93) and (1018.18,349.83) .. (1018.13,410.1) .. controls (1018.13,410.25) and (1018.12,410.41) .. (1018.12,410.57) -- (909,410) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (799.88,410.46) .. controls (799.87,410.27) and (799.87,410.09) .. (799.87,409.9) .. controls (799.93,349.64) and (848.83,300.82) .. (909.1,300.87) .. controls (969.36,300.93) and (1018.18,349.83) .. (1018.13,410.1) .. controls (1018.13,410.25) and (1018.12,410.41) .. (1018.12,410.57) ;  
%Straight Lines [id:da6701517278757843] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (799.88,410.46) -- (853.49,410.46) ;
%Straight Lines [id:da9374490604688652] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (964.51,410.57) -- (1018.12,410.57) ;
%Shape: Arc [id:dp106928753664846] 
\draw  [draw opacity=0][line width=1.5]  (443.88,411.46) .. controls (443.88,411.37) and (443.88,411.29) .. (443.88,411.21) .. controls (443.9,388.11) and (450.79,368.32) .. (460.58,359.99) -- (470.89,411.23) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (443.88,411.46) .. controls (443.88,411.37) and (443.88,411.29) .. (443.88,411.21) .. controls (443.9,388.11) and (450.79,368.32) .. (460.58,359.99) ;  
%Shape: Arc [id:dp3549750577003994] 
\draw  [draw opacity=0][line width=1.5]  (479.94,359.46) .. controls (490.19,367.23) and (497.49,387.57) .. (497.49,411.46) -- (470.68,411.55) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (479.94,359.46) .. controls (490.19,367.23) and (497.49,387.57) .. (497.49,411.46) ;  

%Shape: Arc [id:dp7968815981091228] 
\draw  [draw opacity=0][line width=1.5]  (607.88,410.46) .. controls (607.88,410.37) and (607.88,410.29) .. (607.88,410.21) .. controls (607.9,387.11) and (614.79,367.32) .. (624.58,358.99) -- (634.89,410.23) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (607.88,410.46) .. controls (607.88,410.37) and (607.88,410.29) .. (607.88,410.21) .. controls (607.9,387.11) and (614.79,367.32) .. (624.58,358.99) ;  
%Shape: Arc [id:dp7660301270061727] 
\draw  [draw opacity=0][line width=1.5]  (643.94,358.46) .. controls (654.19,366.23) and (661.49,386.57) .. (661.49,410.46) -- (634.68,410.55) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (643.94,358.46) .. controls (654.19,366.23) and (661.49,386.57) .. (661.49,410.46) ;  

%Straight Lines [id:da7287068671243562] 
\draw    (161.23,105.18) -- (161.23,118.27) ;
\draw [shift={(161.23,121.27)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48535823129434275] 
\draw    (161.23,137.27) -- (161.23,124.27) ;
\draw [shift={(161.23,121.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da0556296414258437] 
\draw    (88.24,339.95) .. controls (98.91,321.52) and (109.58,312.5) .. (137.59,310.15) ;
\draw [shift={(140.24,309.95)}, rotate = 176.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da1796332489888368] 
\draw    (210.24,338.95) .. controls (201.51,321.49) and (190.9,311.56) .. (162.89,310.98) ;
\draw [shift={(160.24,310.95)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (347,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {interaction};
% Text Node
\draw (460,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (627,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (617,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {glue};
% Text Node
\draw (61,418) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (228,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (271,374) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.31,0.89,0.76}{open string}};
% Text Node
\draw (61,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (228,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (96,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{L}\textcolor[rgb]{0.82,0.01,0.11}{_{AB}}$};
% Text Node
\draw (271,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.31,0.89,0.76}{open string}};
% Text Node
\draw (290,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {D-brane};
% Text Node
\draw (34,290.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{L}\textcolor[rgb]{0.29,0.56,0.89}{_{CD}}$};
% Text Node
\draw (347,304) node [anchor=north west][inner sep=0.75pt]   [align=left] {interaction};
% Text Node
\draw (464,419) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (631,417) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (631,289) node [anchor=north west][inner sep=0.75pt]   [align=left] {glue};
% Text Node
\draw (820,418) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (987,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (820,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (987,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};

\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,351); %set diagram left start at 0, and has height of 351

%Shape: Ellipse [id:dp42103276983444404] 
\draw   (537.86,146.05) .. controls (537.86,89.7) and (583.54,44.03) .. (639.89,44.03) .. controls (696.24,44.03) and (741.92,89.7) .. (741.92,146.05) .. controls (741.92,202.4) and (696.24,248.08) .. (639.89,248.08) .. controls (583.54,248.08) and (537.86,202.4) .. (537.86,146.05) -- cycle ;
%Shape: Arc [id:dp21569764255127621] 
\draw  [draw opacity=0][line width=1.5]  (563.49,77.45) .. controls (579.86,90.59) and (591.04,116.77) .. (591.08,146.93) .. controls (591.11,175.48) and (581.15,200.49) .. (566.23,214.25) -- (539.59,146.99) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (563.49,77.45) .. controls (579.86,90.59) and (591.04,116.77) .. (591.08,146.93) .. controls (591.11,175.48) and (581.15,200.49) .. (566.23,214.25) ;  
%Shape: Arc [id:dp9099084977366751] 
\draw  [draw opacity=0][line width=1.5]  (714.21,76.35) .. controls (699.94,93.1) and (672.07,104.62) .. (639.93,104.92) .. controls (607.62,105.22) and (579.42,94.09) .. (564.9,77.47) -- (639.43,51.31) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (714.21,76.35) .. controls (699.94,93.1) and (672.07,104.62) .. (639.93,104.92) .. controls (607.62,105.22) and (579.42,94.09) .. (564.9,77.47) ;  
%Shape: Arc [id:dp7948699093626699] 
\draw  [draw opacity=0][line width=1.5]  (712.9,213.39) .. controls (699.61,198.65) and (690.76,174.31) .. (690.43,146.67) .. controls (690.08,117.4) and (699.36,91.59) .. (713.64,76.86) -- (741.92,146.05) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (712.9,213.39) .. controls (699.61,198.65) and (690.76,174.31) .. (690.43,146.67) .. controls (690.08,117.4) and (699.36,91.59) .. (713.64,76.86) ;  
%Shape: Arc [id:dp6433927450091921] 
\draw  [draw opacity=0][line width=1.5]  (565.78,215.93) .. controls (580.37,199.45) and (608.45,188.46) .. (640.59,188.77) .. controls (671.49,189.06) and (698.43,199.73) .. (713.15,215.43) -- (640.08,242.37) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (565.78,215.93) .. controls (580.37,199.45) and (608.45,188.46) .. (640.59,188.77) .. controls (671.49,189.06) and (698.43,199.73) .. (713.15,215.43) ;  
%Straight Lines [id:da8722434498801472] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (690.16,141.45) -- (591.72,141.85) ;
%Shape: Rectangle [id:dp6208141278068819] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (690.28,141.59) -- (690.24,147.65) -- (682.88,147.77) -- (682.92,141.71) -- cycle ;
%Shape: Rectangle [id:dp9887230083007237] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (599.12,141.82) -- (599,147.91) -- (591.6,147.94) -- (591.72,141.85) -- cycle ;

%Straight Lines [id:da576499097231362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (639.51,104.91) -- (639.51,188.91) ;
%Shape: Arc [id:dp705003601940293] 
\draw  [draw opacity=0][line width=1.5]  (565.17,215.33) .. controls (547.59,197.46) and (536.71,172.78) .. (536.71,145.51) .. controls (536.71,119.13) and (546.9,95.17) .. (563.49,77.45) -- (634,145.51) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (565.17,215.33) .. controls (547.59,197.46) and (536.71,172.78) .. (536.71,145.51) .. controls (536.71,119.13) and (546.9,95.17) .. (563.49,77.45) ;  
%Shape: Arc [id:dp032333873054936735] 
\draw  [draw opacity=0][line width=1.5]  (714.21,76.35) .. controls (731.56,94.45) and (742.11,119.27) .. (741.74,146.53) .. controls (741.4,172.91) and (730.89,196.74) .. (714.07,214.24) -- (644.47,145.24) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (714.21,76.35) .. controls (731.56,94.45) and (742.11,119.27) .. (741.74,146.53) .. controls (741.4,172.91) and (730.89,196.74) .. (714.07,214.24) ;  
%Curve Lines [id:da04347859403625032] 
\draw    (548,47) .. controls (552.71,71.83) and (616.47,35.81) .. (609.98,96.22) ;
\draw [shift={(609.76,98.08)}, rotate = 277.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp13659018125430822] 
\draw   (53.75,146.33) .. controls (53.75,89.98) and (99.43,44.31) .. (155.78,44.31) .. controls (212.13,44.31) and (257.8,89.98) .. (257.8,146.33) .. controls (257.8,202.68) and (212.13,248.36) .. (155.78,248.36) .. controls (99.43,248.36) and (53.75,202.68) .. (53.75,146.33) -- cycle ;
%Shape: Arc [id:dp5068736772768265] 
\draw  [draw opacity=0][line width=1.5]  (79.38,77.73) .. controls (95.75,90.87) and (106.93,117.05) .. (106.96,147.21) .. controls (107,175.76) and (97.04,200.77) .. (82.12,214.53) -- (55.47,147.27) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (79.38,77.73) .. controls (95.75,90.87) and (106.93,117.05) .. (106.96,147.21) .. controls (107,175.76) and (97.04,200.77) .. (82.12,214.53) ;  
%Shape: Arc [id:dp8987772786713242] 
\draw  [draw opacity=0][line width=1.5]  (230.1,76.63) .. controls (215.83,93.38) and (187.96,104.9) .. (155.82,105.2) .. controls (123.51,105.5) and (95.3,94.37) .. (80.79,77.75) -- (155.32,51.59) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (230.1,76.63) .. controls (215.83,93.38) and (187.96,104.9) .. (155.82,105.2) .. controls (123.51,105.5) and (95.3,94.37) .. (80.79,77.75) ;  
%Shape: Arc [id:dp916700190618623] 
\draw  [draw opacity=0][line width=1.5]  (228.79,213.67) .. controls (215.5,198.93) and (206.65,174.59) .. (206.32,146.95) .. controls (205.97,117.68) and (215.25,91.87) .. (229.53,77.14) -- (257.8,146.33) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (228.79,213.67) .. controls (215.5,198.93) and (206.65,174.59) .. (206.32,146.95) .. controls (205.97,117.68) and (215.25,91.87) .. (229.53,77.14) ;  
%Shape: Arc [id:dp03799176449555808] 
\draw  [draw opacity=0][line width=1.5]  (81.67,216.21) .. controls (96.26,199.73) and (124.34,188.74) .. (156.48,189.05) .. controls (187.38,189.34) and (214.32,200.01) .. (229.03,215.71) -- (155.97,242.65) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (81.67,216.21) .. controls (96.26,199.73) and (124.34,188.74) .. (156.48,189.05) .. controls (187.38,189.34) and (214.32,200.01) .. (229.03,215.71) ;  
%Straight Lines [id:da039656953020382524] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (206.05,141.73) -- (107.61,142.13) ;
%Shape: Rectangle [id:dp6588294521003493] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (206.17,141.87) -- (206.13,147.93) -- (198.77,148.05) -- (198.81,141.99) -- cycle ;
%Shape: Rectangle [id:dp47836468786718167] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (115.01,142.1) -- (114.89,148.19) -- (107.49,148.22) -- (107.61,142.13) -- cycle ;

%Straight Lines [id:da08989617501368685] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (155.4,105.19) -- (155.4,189.19) ;
%Shape: Arc [id:dp10776406102228298] 
\draw  [draw opacity=0][line width=1.5]  (81.06,215.61) .. controls (63.48,197.74) and (52.6,173.06) .. (52.6,145.79) .. controls (52.6,119.41) and (62.79,95.45) .. (79.38,77.73) -- (149.89,145.79) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (81.06,215.61) .. controls (63.48,197.74) and (52.6,173.06) .. (52.6,145.79) .. controls (52.6,119.41) and (62.79,95.45) .. (79.38,77.73) ;  
%Shape: Arc [id:dp5258443998331488] 
\draw  [draw opacity=0][line width=1.5]  (230.1,76.63) .. controls (247.45,94.73) and (258,119.55) .. (257.63,146.81) .. controls (257.28,173.19) and (246.78,197.02) .. (229.96,214.52) -- (160.36,145.52) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (230.1,76.63) .. controls (247.45,94.73) and (258,119.55) .. (257.63,146.81) .. controls (257.28,173.19) and (246.78,197.02) .. (229.96,214.52) ;  
%Curve Lines [id:da4925943478323702] 
\draw    (63.89,47.28) .. controls (68.6,72.11) and (132.35,36.09) .. (125.87,96.5) ;
\draw [shift={(125.65,98.36)}, rotate = 277.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (632.93,68.01) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{L}\textcolor[rgb]{0.31,0.89,0.76}{_{1}}$};
% Text Node
\draw (558.56,137.26) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{L}\textcolor[rgb]{0.31,0.89,0.76}{_{2}}$};
% Text Node
\draw (634.56,206.26) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{L}\textcolor[rgb]{0.31,0.89,0.76}{_{3}}$};
% Text Node
\draw (707.56,137.26) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{L}\textcolor[rgb]{0.31,0.89,0.76}{_{4}}$};
% Text Node
\draw (646.56,113.26) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{L}\textcolor[rgb]{0.82,0.01,0.11}{_{AB}}$};
% Text Node
\draw (646.47,148.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{CD}$};
% Text Node
\draw (509.39,126.64) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (755.39,126.64) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (632.39,17.64) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (633.39,258.4) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (594,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {String vertices};
% Text Node
\draw (487,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {Open string};
% Text Node
\draw (148.82,68.29) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{\gamma _{C}}$};
% Text Node
\draw (162.45,113.54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{E_{AB}}$};
% Text Node
\draw (162.36,148.92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$E_{CD}$};
% Text Node
\draw (25.28,126.92) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (271.28,126.92) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (148.28,17.92) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (149.28,258.68) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (133.89,293.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {EWCS};
% Text Node
\draw (2.89,24.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {RT surface};
% Text Node
\draw (219.82,132.29) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{\gamma }\textcolor[rgb]{0.31,0.89,0.76}{_{B}}$};
% Text Node
\draw (144.82,205.29) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{\gamma }\textcolor[rgb]{0.31,0.89,0.76}{_{D}}$};
% Text Node
\draw (70.82,133.29) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{\gamma }\textcolor[rgb]{0.31,0.89,0.76}{_{A}}$};
% Text Node
\draw (378,84) node [anchor=north west][inner sep=0.75pt]  [font=\huge] [align=left] {\begin{minipage}[lt]{15.06pt}\setlength\topsep{0pt}
\begin{center}
?\\\textbf{=}
\end{center}

\end{minipage}};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da4483656231852764] 
\draw    (170.77,162.15) -- (170.77,43.45) ;
\draw [shift={(170.77,41.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8332543586789543] 
\draw    (65.21,162.64) -- (280.85,162.64) ;
%Shape: Arc [id:dp6078777592730176] 
\draw  [draw opacity=0][line width=1.5]  (123.43,162.54) .. controls (123.43,162.4) and (123.43,162.25) .. (123.43,162.11) .. controls (123.46,135.97) and (144.67,114.79) .. (170.81,114.82) .. controls (196.78,114.84) and (217.85,135.77) .. (218.1,161.68) -- (170.77,162.15) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (123.43,162.54) .. controls (123.43,162.4) and (123.43,162.25) .. (123.43,162.11) .. controls (123.46,135.97) and (144.67,114.79) .. (170.81,114.82) .. controls (196.78,114.84) and (217.85,135.77) .. (218.1,161.68) ;  
%Shape: Arc [id:dp7924043555229645] 
\draw  [draw opacity=0][line width=1.5]  (77.72,162.54) .. controls (77.72,162.38) and (77.72,162.23) .. (77.72,162.07) .. controls (77.76,110.68) and (119.46,69.05) .. (170.85,69.1) .. controls (222.24,69.14) and (263.87,110.84) .. (263.82,162.23) .. controls (263.82,162.37) and (263.82,162.5) .. (263.82,162.64) -- (170.77,162.15) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (77.72,162.54) .. controls (77.72,162.38) and (77.72,162.23) .. (77.72,162.07) .. controls (77.76,110.68) and (119.46,69.05) .. (170.85,69.1) .. controls (222.24,69.14) and (263.87,110.84) .. (263.82,162.23) .. controls (263.82,162.37) and (263.82,162.5) .. (263.82,162.64) ;  
%Straight Lines [id:da2991122756013138] 
\draw    (810.21,160.15) -- (810.21,41.45) ;
\draw [shift={(810.21,39.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8196273700116747] 
\draw    (704.66,160.64) -- (920.29,160.64) ;
%Shape: Arc [id:dp530360472629557] 
\draw  [draw opacity=0][line width=1.5]  (716.98,160.73) .. controls (716.98,160.66) and (716.98,160.59) .. (716.98,160.52) .. controls (717,134.4) and (727.33,113.24) .. (740.06,113.25) .. controls (752.77,113.26) and (763.05,134.39) .. (763.06,160.46) -- (740.02,160.54) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (716.98,160.73) .. controls (716.98,160.66) and (716.98,160.59) .. (716.98,160.52) .. controls (717,134.4) and (727.33,113.24) .. (740.06,113.25) .. controls (752.77,113.26) and (763.05,134.39) .. (763.06,160.46) ;  
%Shape: Arc [id:dp1518205929518257] 
\draw  [draw opacity=0][line width=1.5]  (857.18,160.91) .. controls (857.18,160.84) and (857.18,160.77) .. (857.18,160.7) .. controls (857.21,134.58) and (867.54,113.42) .. (880.26,113.43) .. controls (892.97,113.44) and (903.26,134.57) .. (903.26,160.64) -- (880.22,160.72) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (857.18,160.91) .. controls (857.18,160.84) and (857.18,160.77) .. (857.18,160.7) .. controls (857.21,134.58) and (867.54,113.42) .. (880.26,113.43) .. controls (892.97,113.44) and (903.26,134.57) .. (903.26,160.64) ;  
%Shape: Arc [id:dp5610016625166658] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (718.45,161.45) .. controls (719.05,156.76) and (728.53,153.02) .. (740.13,153.01) .. controls (751.52,152.99) and (760.86,156.58) .. (761.78,161.15) -- (740.14,161.91) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (718.45,161.45) .. controls (719.05,156.76) and (728.53,153.02) .. (740.13,153.01) .. controls (751.52,152.99) and (760.86,156.58) .. (761.78,161.15) ;  
%Shape: Arc [id:dp6701709079221594] 
\draw  [draw opacity=0][line width=1.5]  (761.78,161.15) .. controls (761.8,161.32) and (761.81,161.5) .. (761.81,161.68) .. controls (761.82,167.37) and (752.1,171.99) .. (740.11,172.01) .. controls (728.11,172.02) and (718.39,167.42) .. (718.38,161.72) .. controls (718.38,161.44) and (718.4,161.15) .. (718.45,160.87) -- (740.09,161.7) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (761.78,161.15) .. controls (761.8,161.32) and (761.81,161.5) .. (761.81,161.68) .. controls (761.82,167.37) and (752.1,171.99) .. (740.11,172.01) .. controls (728.11,172.02) and (718.39,167.42) .. (718.38,161.72) .. controls (718.38,161.44) and (718.4,161.15) .. (718.45,160.87) ;  

%Shape: Arc [id:dp39817200191109703] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (858.3,161.45) .. controls (858.9,156.76) and (868.37,153.02) .. (879.97,153.01) .. controls (891.36,152.99) and (900.71,156.58) .. (901.63,161.15) -- (879.98,161.91) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (858.3,161.45) .. controls (858.9,156.76) and (868.37,153.02) .. (879.97,153.01) .. controls (891.36,152.99) and (900.71,156.58) .. (901.63,161.15) ;  
%Shape: Arc [id:dp7724734215933673] 
\draw  [draw opacity=0][line width=1.5]  (901.63,161.15) .. controls (901.64,161.32) and (901.65,161.5) .. (901.65,161.68) .. controls (901.66,167.37) and (891.94,171.99) .. (879.95,172.01) .. controls (867.96,172.02) and (858.23,167.42) .. (858.22,161.72) .. controls (858.22,161.44) and (858.25,161.15) .. (858.3,160.87) -- (879.94,161.7) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (901.63,161.15) .. controls (901.64,161.32) and (901.65,161.5) .. (901.65,161.68) .. controls (901.66,167.37) and (891.94,171.99) .. (879.95,172.01) .. controls (867.96,172.02) and (858.23,167.42) .. (858.22,161.72) .. controls (858.22,161.44) and (858.25,161.15) .. (858.3,160.87) ;  

%Straight Lines [id:da2416227243133715] 
\draw    (188.87,77.89) -- (188.87,88.61) ;
\draw [shift={(188.87,91.61)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9171082472197953] 
\draw    (188.87,105.25) -- (188.87,94.61) ;
\draw [shift={(188.87,91.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Arc [id:dp2902472512020198] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (78.16,161.75) .. controls (78.76,157.05) and (88.23,153.31) .. (99.84,153.3) .. controls (111.22,153.29) and (120.57,156.87) .. (121.49,161.44) -- (99.85,162.2) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (78.16,161.75) .. controls (78.76,157.05) and (88.23,153.31) .. (99.84,153.3) .. controls (111.22,153.29) and (120.57,156.87) .. (121.49,161.44) ;  
%Shape: Arc [id:dp9679004498080672] 
\draw  [draw opacity=0][line width=1.5]  (121.49,161.44) .. controls (121.51,161.62) and (121.52,161.8) .. (121.52,161.97) .. controls (121.52,167.67) and (111.8,172.29) .. (99.81,172.3) .. controls (87.82,172.31) and (78.09,167.71) .. (78.09,162.02) .. controls (78.09,161.73) and (78.11,161.45) .. (78.16,161.16) -- (99.8,162) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (121.49,161.44) .. controls (121.51,161.62) and (121.52,161.8) .. (121.52,161.97) .. controls (121.52,167.67) and (111.8,172.29) .. (99.81,172.3) .. controls (87.82,172.31) and (78.09,167.71) .. (78.09,162.02) .. controls (78.09,161.73) and (78.11,161.45) .. (78.16,161.16) ;  

%Shape: Arc [id:dp09810667206674761] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (218.86,162.6) .. controls (219.46,157.91) and (228.93,154.17) .. (240.53,154.15) .. controls (251.92,154.14) and (261.27,157.73) .. (262.18,162.3) -- (240.54,163.06) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (218.86,162.6) .. controls (219.46,157.91) and (228.93,154.17) .. (240.53,154.15) .. controls (251.92,154.14) and (261.27,157.73) .. (262.18,162.3) ;  
%Shape: Arc [id:dp6004470607643262] 
\draw  [draw opacity=0][line width=1.5]  (262.18,162.3) .. controls (262.2,162.47) and (262.21,162.65) .. (262.21,162.83) .. controls (262.22,168.52) and (252.5,173.14) .. (240.51,173.15) .. controls (228.52,173.17) and (218.79,168.56) .. (218.78,162.87) .. controls (218.78,162.58) and (218.81,162.3) .. (218.86,162.02) -- (240.5,162.85) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (262.18,162.3) .. controls (262.2,162.47) and (262.21,162.65) .. (262.21,162.83) .. controls (262.22,168.52) and (252.5,173.14) .. (240.51,173.15) .. controls (228.52,173.17) and (218.79,168.56) .. (218.78,162.87) .. controls (218.78,162.58) and (218.81,162.3) .. (218.86,162.02) ;  

%Right Arrow [id:dp7068838703513454] 
\draw   (337,104.7) -- (364.05,104.7) -- (364.05,98.45) -- (382.09,110.95) -- (364.05,123.45) -- (364.05,117.2) -- (337,117.2) -- cycle ;
%Straight Lines [id:da09609579113744782] 
\draw    (509.77,161.15) -- (509.77,42.45) ;
\draw [shift={(509.77,40.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3617864108344704] 
\draw    (404.21,161.64) -- (619.85,161.64) ;
%Shape: Arc [id:dp8301394658693948] 
\draw  [draw opacity=0][line width=1.5]  (462.43,161.54) .. controls (462.43,161.4) and (462.43,161.25) .. (462.43,161.11) .. controls (462.45,145.39) and (470.12,131.46) .. (481.93,122.86) -- (509.77,161.15) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (462.43,161.54) .. controls (462.43,161.4) and (462.43,161.25) .. (462.43,161.11) .. controls (462.45,145.39) and (470.12,131.46) .. (481.93,122.86) ;  
%Shape: Arc [id:dp30064055552894553] 
\draw  [draw opacity=0][line width=1.5]  (416.72,161.54) .. controls (416.72,161.38) and (416.72,161.23) .. (416.72,161.07) .. controls (416.75,118.93) and (444.8,83.35) .. (483.24,71.94) -- (509.77,161.15) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (416.72,161.54) .. controls (416.72,161.38) and (416.72,161.23) .. (416.72,161.07) .. controls (416.75,118.93) and (444.8,83.35) .. (483.24,71.94) ;  
%Shape: Arc [id:dp30498177245579416] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (417.16,160.75) .. controls (417.76,156.05) and (427.23,152.31) .. (438.84,152.3) .. controls (450.22,152.29) and (459.57,155.87) .. (460.49,160.44) -- (438.85,161.2) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (417.16,160.75) .. controls (417.76,156.05) and (427.23,152.31) .. (438.84,152.3) .. controls (450.22,152.29) and (459.57,155.87) .. (460.49,160.44) ;  
%Shape: Arc [id:dp3805317820201226] 
\draw  [draw opacity=0][line width=1.5]  (460.49,160.44) .. controls (460.51,160.62) and (460.52,160.8) .. (460.52,160.97) .. controls (460.52,166.67) and (450.8,171.29) .. (438.81,171.3) .. controls (426.82,171.31) and (417.09,166.71) .. (417.09,161.02) .. controls (417.09,160.73) and (417.11,160.45) .. (417.16,160.16) -- (438.8,161) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (460.49,160.44) .. controls (460.51,160.62) and (460.52,160.8) .. (460.52,160.97) .. controls (460.52,166.67) and (450.8,171.29) .. (438.81,171.3) .. controls (426.82,171.31) and (417.09,166.71) .. (417.09,161.02) .. controls (417.09,160.73) and (417.11,160.45) .. (417.16,160.16) ;  

%Shape: Arc [id:dp330669297192868] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (557.86,161.6) .. controls (558.46,156.91) and (567.93,153.17) .. (579.53,153.15) .. controls (590.92,153.14) and (600.27,156.73) .. (601.18,161.3) -- (579.54,162.06) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (557.86,161.6) .. controls (558.46,156.91) and (567.93,153.17) .. (579.53,153.15) .. controls (590.92,153.14) and (600.27,156.73) .. (601.18,161.3) ;  
%Shape: Arc [id:dp9956350936943597] 
\draw  [draw opacity=0][line width=1.5]  (601.18,161.3) .. controls (601.2,161.47) and (601.21,161.65) .. (601.21,161.83) .. controls (601.22,167.52) and (591.5,172.14) .. (579.51,172.15) .. controls (567.52,172.17) and (557.79,167.56) .. (557.78,161.87) .. controls (557.78,161.58) and (557.81,161.3) .. (557.86,161.02) -- (579.5,161.85) -- cycle ; \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (601.18,161.3) .. controls (601.2,161.47) and (601.21,161.65) .. (601.21,161.83) .. controls (601.22,167.52) and (591.5,172.14) .. (579.51,172.15) .. controls (567.52,172.17) and (557.79,167.56) .. (557.78,161.87) .. controls (557.78,161.58) and (557.81,161.3) .. (557.86,161.02) ;  

%Shape: Arc [id:dp1514431130158742] 
\draw  [draw opacity=0][line width=1.5]  (535.95,71.99) .. controls (573.78,83.82) and (601.22,119.16) .. (601.19,160.89) .. controls (601.19,161.03) and (601.18,161.16) .. (601.18,161.3) -- (508.13,160.81) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (535.95,71.99) .. controls (573.78,83.82) and (601.22,119.16) .. (601.19,160.89) .. controls (601.19,161.03) and (601.18,161.16) .. (601.18,161.3) ;  
%Shape: Arc [id:dp6881078457142691] 
\draw  [draw opacity=0][line width=1.5]  (538.05,123.56) .. controls (549.93,132.06) and (557.71,145.92) .. (557.86,161.6) -- (510.53,162.07) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (538.05,123.56) .. controls (549.93,132.06) and (557.71,145.92) .. (557.86,161.6) ;  
%Straight Lines [id:da40957981674278243] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (170.19,68.52) -- (170.19,115.35) ;
%Straight Lines [id:da10824339193173316] 
\draw    (171.21,343.15) -- (171.21,224.45) ;
\draw [shift={(171.21,222.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5560216155997322] 
\draw    (63.39,343.15) -- (279.02,343.15) ;
%Shape: Arc [id:dp10575110415893851] 
\draw  [draw opacity=0][line width=1.5]  (77.98,343.73) .. controls (77.98,343.66) and (77.98,343.59) .. (77.98,343.52) .. controls (78,317.4) and (88.33,296.24) .. (101.06,296.25) .. controls (113.77,296.26) and (124.05,317.39) .. (124.06,343.46) -- (101.02,343.54) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (77.98,343.73) .. controls (77.98,343.66) and (77.98,343.59) .. (77.98,343.52) .. controls (78,317.4) and (88.33,296.24) .. (101.06,296.25) .. controls (113.77,296.26) and (124.05,317.39) .. (124.06,343.46) ;  
%Shape: Arc [id:dp7778872635212482] 
\draw  [draw opacity=0][line width=1.5]  (218.18,343.91) .. controls (218.18,343.84) and (218.18,343.77) .. (218.18,343.7) .. controls (218.21,317.58) and (228.54,296.42) .. (241.26,296.43) .. controls (253.97,296.44) and (264.26,317.57) .. (264.26,343.64) -- (241.22,343.72) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (218.18,343.91) .. controls (218.18,343.84) and (218.18,343.77) .. (218.18,343.7) .. controls (218.21,317.58) and (228.54,296.42) .. (241.26,296.43) .. controls (253.97,296.44) and (264.26,317.57) .. (264.26,343.64) ;  
%Shape: Arc [id:dp43826059754431923] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (79.45,344.45) .. controls (80.05,339.76) and (89.53,336.02) .. (101.13,336.01) .. controls (112.52,335.99) and (121.86,339.58) .. (122.78,344.15) -- (101.14,344.91) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (79.45,344.45) .. controls (80.05,339.76) and (89.53,336.02) .. (101.13,336.01) .. controls (112.52,335.99) and (121.86,339.58) .. (122.78,344.15) ;  
%Shape: Arc [id:dp6813732674997544] 
\draw  [draw opacity=0][line width=1.5]  (122.78,344.15) .. controls (122.8,344.32) and (122.81,344.5) .. (122.81,344.68) .. controls (122.82,350.37) and (113.1,354.99) .. (101.11,355.01) .. controls (89.11,355.02) and (79.39,350.42) .. (79.38,344.72) .. controls (79.38,344.44) and (79.4,344.15) .. (79.45,343.87) -- (101.09,344.7) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]  (122.78,344.15) .. controls (122.8,344.32) and (122.81,344.5) .. (122.81,344.68) .. controls (122.82,350.37) and (113.1,354.99) .. (101.11,355.01) .. controls (89.11,355.02) and (79.39,350.42) .. (79.38,344.72) .. controls (79.38,344.44) and (79.4,344.15) .. (79.45,343.87) ;  

%Shape: Arc [id:dp02790556881466899] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (219.3,344.45) .. controls (219.9,339.76) and (229.37,336.02) .. (240.97,336.01) .. controls (252.36,335.99) and (261.71,339.58) .. (262.63,344.15) -- (240.98,344.91) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (219.3,344.45) .. controls (219.9,339.76) and (229.37,336.02) .. (240.97,336.01) .. controls (252.36,335.99) and (261.71,339.58) .. (262.63,344.15) ;  
%Shape: Arc [id:dp1368173872468741] 
\draw  [draw opacity=0][line width=1.5]  (262.63,344.15) .. controls (262.64,344.32) and (262.65,344.5) .. (262.65,344.68) .. controls (262.66,350.37) and (252.94,354.99) .. (240.95,355.01) .. controls (228.96,355.02) and (219.23,350.42) .. (219.22,344.72) .. controls (219.22,344.44) and (219.25,344.15) .. (219.3,343.87) -- (240.94,344.7) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (262.63,344.15) .. controls (262.64,344.32) and (262.65,344.5) .. (262.65,344.68) .. controls (262.66,350.37) and (252.94,354.99) .. (240.95,355.01) .. controls (228.96,355.02) and (219.23,350.42) .. (219.22,344.72) .. controls (219.22,344.44) and (219.25,344.15) .. (219.3,343.87) ;  

%Right Arrow [id:dp28158448322041063] 
\draw   (338,292.7) -- (365.05,292.7) -- (365.05,286.45) -- (383.09,298.95) -- (365.05,311.45) -- (365.05,305.2) -- (338,305.2) -- cycle ;
%Shape: Arc [id:dp8176850342118085] 
\draw  [draw opacity=0][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (101.83,295.45) .. controls (101.82,295.33) and (101.82,295.22) .. (101.82,295.1) .. controls (101.85,266.42) and (132.79,243.19) .. (170.94,243.23) .. controls (209.09,243.26) and (239.99,266.54) .. (239.96,295.22) .. controls (239.96,295.32) and (239.96,295.42) .. (239.96,295.52) -- (170.89,295.16) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (101.83,295.45) .. controls (101.82,295.33) and (101.82,295.22) .. (101.82,295.1) .. controls (101.85,266.42) and (132.79,243.19) .. (170.94,243.23) .. controls (209.09,243.26) and (239.99,266.54) .. (239.96,295.22) .. controls (239.96,295.32) and (239.96,295.42) .. (239.96,295.52) ;  
%Curve Lines [id:da5827866886505257] 
\draw    (111.24,288.95) .. controls (121.91,270.52) and (132.58,261.5) .. (160.59,259.15) ;
\draw [shift={(163.24,258.95)}, rotate = 176.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da007117304814590941] 
\draw    (229.24,287.95) .. controls (220.51,270.49) and (209.9,260.56) .. (181.89,259.98) ;
\draw [shift={(179.24,259.95)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da808161455682123] 
\draw    (508.77,343.15) -- (508.77,224.45) ;
\draw [shift={(508.77,222.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31589810388719064] 
\draw    (403.21,343.64) -- (618.85,343.64) ;
%Shape: Arc [id:dp4911459551784334] 
\draw  [draw opacity=0][line width=1.5]  (461.43,343.54) .. controls (461.43,343.4) and (461.43,343.25) .. (461.43,343.11) .. controls (461.45,327.39) and (469.12,313.46) .. (480.93,304.86) -- (508.77,343.15) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (461.43,343.54) .. controls (461.43,343.4) and (461.43,343.25) .. (461.43,343.11) .. controls (461.45,327.39) and (469.12,313.46) .. (480.93,304.86) ;  
%Shape: Arc [id:dp13644195326337027] 
\draw  [draw opacity=0][line width=1.5]  (415.72,343.54) .. controls (415.72,343.38) and (415.72,343.23) .. (415.72,343.07) .. controls (415.75,300.93) and (443.8,265.35) .. (482.24,253.94) -- (508.77,343.15) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (415.72,343.54) .. controls (415.72,343.38) and (415.72,343.23) .. (415.72,343.07) .. controls (415.75,300.93) and (443.8,265.35) .. (482.24,253.94) ;  
%Shape: Arc [id:dp4642503244754683] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (416.16,342.75) .. controls (416.76,338.05) and (426.23,334.31) .. (437.84,334.3) .. controls (449.22,334.29) and (458.57,337.87) .. (459.49,342.44) -- (437.85,343.2) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (416.16,342.75) .. controls (416.76,338.05) and (426.23,334.31) .. (437.84,334.3) .. controls (449.22,334.29) and (458.57,337.87) .. (459.49,342.44) ;  
%Shape: Arc [id:dp24923788069324737] 
\draw  [draw opacity=0][line width=1.5]  (459.49,342.44) .. controls (459.51,342.62) and (459.52,342.8) .. (459.52,342.97) .. controls (459.52,348.67) and (449.8,353.29) .. (437.81,353.3) .. controls (425.82,353.31) and (416.09,348.71) .. (416.09,343.02) .. controls (416.09,342.73) and (416.11,342.45) .. (416.16,342.16) -- (437.8,343) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]  (459.49,342.44) .. controls (459.51,342.62) and (459.52,342.8) .. (459.52,342.97) .. controls (459.52,348.67) and (449.8,353.29) .. (437.81,353.3) .. controls (425.82,353.31) and (416.09,348.71) .. (416.09,343.02) .. controls (416.09,342.73) and (416.11,342.45) .. (416.16,342.16) ;  

%Shape: Arc [id:dp06114003424239356] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (556.86,343.6) .. controls (557.46,338.91) and (566.93,335.17) .. (578.53,335.15) .. controls (589.92,335.14) and (599.27,338.73) .. (600.18,343.3) -- (578.54,344.06) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (556.86,343.6) .. controls (557.46,338.91) and (566.93,335.17) .. (578.53,335.15) .. controls (589.92,335.14) and (599.27,338.73) .. (600.18,343.3) ;  
%Shape: Arc [id:dp6551040856809485] 
\draw  [draw opacity=0][line width=1.5]  (600.18,343.3) .. controls (600.2,343.47) and (600.21,343.65) .. (600.21,343.83) .. controls (600.22,349.52) and (590.5,354.14) .. (578.51,354.15) .. controls (566.52,354.17) and (556.79,349.56) .. (556.78,343.87) .. controls (556.78,343.58) and (556.81,343.3) .. (556.86,343.02) -- (578.5,343.85) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (600.18,343.3) .. controls (600.2,343.47) and (600.21,343.65) .. (600.21,343.83) .. controls (600.22,349.52) and (590.5,354.14) .. (578.51,354.15) .. controls (566.52,354.17) and (556.79,349.56) .. (556.78,343.87) .. controls (556.78,343.58) and (556.81,343.3) .. (556.86,343.02) ;  

%Shape: Arc [id:dp9608043869469303] 
\draw  [draw opacity=0][line width=1.5]  (534.95,253.99) .. controls (572.78,265.82) and (600.22,301.16) .. (600.19,342.89) .. controls (600.19,343.03) and (600.18,343.16) .. (600.18,343.3) -- (507.13,342.81) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (534.95,253.99) .. controls (572.78,265.82) and (600.22,301.16) .. (600.19,342.89) .. controls (600.19,343.03) and (600.18,343.16) .. (600.18,343.3) ;  
%Shape: Arc [id:dp26719940739831705] 
\draw  [draw opacity=0][line width=1.5]  (537.05,305.56) .. controls (548.93,314.06) and (556.71,327.92) .. (556.86,343.6) -- (509.53,344.07) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (537.05,305.56) .. controls (548.93,314.06) and (556.71,327.92) .. (556.86,343.6) ;  
%Right Arrow [id:dp29001941044566837] 
\draw   (642,103.7) -- (669.05,103.7) -- (669.05,97.45) -- (687.09,109.95) -- (669.05,122.45) -- (669.05,116.2) -- (642,116.2) -- cycle ;
%Right Arrow [id:dp573314255053029] 
\draw   (641,292.7) -- (668.05,292.7) -- (668.05,286.45) -- (686.09,298.95) -- (668.05,311.45) -- (668.05,305.2) -- (641,305.2) -- cycle ;
%Straight Lines [id:da09829337596567678] 
\draw    (810.77,342.15) -- (810.77,223.45) ;
\draw [shift={(810.77,221.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9319025017157383] 
\draw    (705.21,342.64) -- (920.85,342.64) ;
%Shape: Arc [id:dp9336061592771572] 
\draw  [draw opacity=0][line width=1.5]  (763.43,342.54) .. controls (763.43,342.4) and (763.43,342.25) .. (763.43,342.11) .. controls (763.46,315.97) and (784.67,294.79) .. (810.81,294.82) .. controls (836.78,294.84) and (857.85,315.77) .. (858.1,341.68) -- (810.77,342.15) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (763.43,342.54) .. controls (763.43,342.4) and (763.43,342.25) .. (763.43,342.11) .. controls (763.46,315.97) and (784.67,294.79) .. (810.81,294.82) .. controls (836.78,294.84) and (857.85,315.77) .. (858.1,341.68) ;  
%Shape: Arc [id:dp2726066430777063] 
\draw  [draw opacity=0][line width=1.5]  (717.72,342.54) .. controls (717.72,342.38) and (717.72,342.23) .. (717.72,342.07) .. controls (717.76,290.68) and (759.46,249.05) .. (810.85,249.1) .. controls (862.24,249.14) and (903.87,290.84) .. (903.82,342.23) .. controls (903.82,342.37) and (903.82,342.5) .. (903.82,342.64) -- (810.77,342.15) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (717.72,342.54) .. controls (717.72,342.38) and (717.72,342.23) .. (717.72,342.07) .. controls (717.76,290.68) and (759.46,249.05) .. (810.85,249.1) .. controls (862.24,249.14) and (903.87,290.84) .. (903.82,342.23) .. controls (903.82,342.37) and (903.82,342.5) .. (903.82,342.64) ;  
%Shape: Arc [id:dp7237290112835009] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (718.16,341.75) .. controls (718.76,337.05) and (728.23,333.31) .. (739.84,333.3) .. controls (751.22,333.29) and (760.57,336.87) .. (761.49,341.44) -- (739.85,342.2) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (718.16,341.75) .. controls (718.76,337.05) and (728.23,333.31) .. (739.84,333.3) .. controls (751.22,333.29) and (760.57,336.87) .. (761.49,341.44) ;  
%Shape: Arc [id:dp6223922917559372] 
\draw  [draw opacity=0][line width=1.5]  (761.49,341.44) .. controls (761.51,341.62) and (761.52,341.8) .. (761.52,341.97) .. controls (761.52,347.67) and (751.8,352.29) .. (739.81,352.3) .. controls (727.82,352.31) and (718.09,347.71) .. (718.09,342.02) .. controls (718.09,341.73) and (718.11,341.45) .. (718.16,341.16) -- (739.8,342) -- cycle ; \draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]  (761.49,341.44) .. controls (761.51,341.62) and (761.52,341.8) .. (761.52,341.97) .. controls (761.52,347.67) and (751.8,352.29) .. (739.81,352.3) .. controls (727.82,352.31) and (718.09,347.71) .. (718.09,342.02) .. controls (718.09,341.73) and (718.11,341.45) .. (718.16,341.16) ;  

%Shape: Arc [id:dp058381507169613656] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (858.86,342.6) .. controls (859.46,337.91) and (868.93,334.17) .. (880.53,334.15) .. controls (891.92,334.14) and (901.27,337.73) .. (902.18,342.3) -- (880.54,343.06) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (858.86,342.6) .. controls (859.46,337.91) and (868.93,334.17) .. (880.53,334.15) .. controls (891.92,334.14) and (901.27,337.73) .. (902.18,342.3) ;  
%Shape: Arc [id:dp4514666196046999] 
\draw  [draw opacity=0][line width=1.5]  (902.18,342.3) .. controls (902.2,342.47) and (902.21,342.65) .. (902.21,342.83) .. controls (902.22,348.52) and (892.5,353.14) .. (880.51,353.15) .. controls (868.52,353.17) and (858.79,348.56) .. (858.78,342.87) .. controls (858.78,342.58) and (858.81,342.3) .. (858.86,342.02) -- (880.5,342.85) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (902.18,342.3) .. controls (902.2,342.47) and (902.21,342.65) .. (902.21,342.83) .. controls (902.22,348.52) and (892.5,353.14) .. (880.51,353.15) .. controls (868.52,353.17) and (858.79,348.56) .. (858.78,342.87) .. controls (858.78,342.58) and (858.81,342.3) .. (858.86,342.02) ;  

%Shape: Arc [id:dp2821436384764229] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (169.65,113.52) .. controls (164.97,112.9) and (161.29,103.45) .. (161.33,91.9) .. controls (161.37,80.57) and (164.98,71.28) .. (169.53,70.39) -- (170.19,91.93) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (169.65,113.52) .. controls (164.97,112.9) and (161.29,103.45) .. (161.33,91.9) .. controls (161.37,80.57) and (164.98,71.28) .. (169.53,70.39) ;  
%Shape: Arc [id:dp7008142400891202] 
\draw  [draw opacity=0][line width=1.5]  (169.53,70.39) .. controls (169.71,70.37) and (169.88,70.36) .. (170.06,70.36) .. controls (175.73,70.38) and (180.29,80.07) .. (180.25,92.01) .. controls (180.21,103.95) and (175.58,113.61) .. (169.92,113.6) .. controls (169.63,113.59) and (169.35,113.57) .. (169.07,113.52) -- (169.99,91.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (169.53,70.39) .. controls (169.71,70.37) and (169.88,70.36) .. (170.06,70.36) .. controls (175.73,70.38) and (180.29,80.07) .. (180.25,92.01) .. controls (180.21,103.95) and (175.58,113.61) .. (169.92,113.6) .. controls (169.63,113.59) and (169.35,113.57) .. (169.07,113.52) ;  

%Shape: Arc [id:dp8499021036272982] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (809.65,293.52) .. controls (804.97,292.9) and (801.29,283.45) .. (801.33,271.9) .. controls (801.37,260.57) and (804.98,251.28) .. (809.53,250.39) -- (810.19,271.93) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (809.65,293.52) .. controls (804.97,292.9) and (801.29,283.45) .. (801.33,271.9) .. controls (801.37,260.57) and (804.98,251.28) .. (809.53,250.39) ;  
%Shape: Arc [id:dp7404106227956038] 
\draw  [draw opacity=0][line width=1.5]  (809.53,250.39) .. controls (809.71,250.37) and (809.88,250.36) .. (810.06,250.36) .. controls (815.73,250.38) and (820.29,260.07) .. (820.25,272.01) .. controls (820.21,283.95) and (815.58,293.61) .. (809.92,293.6) .. controls (809.63,293.59) and (809.35,293.57) .. (809.07,293.52) -- (809.99,271.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (809.53,250.39) .. controls (809.71,250.37) and (809.88,250.36) .. (810.06,250.36) .. controls (815.73,250.38) and (820.29,260.07) .. (820.25,272.01) .. controls (820.21,283.95) and (815.58,293.61) .. (809.92,293.6) .. controls (809.63,293.59) and (809.35,293.57) .. (809.07,293.52) ;  

%Shape: Arc [id:dp654178651739203] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (535.1,121.42) .. controls (530.11,120.67) and (526.19,109.85) .. (526.23,96.63) .. controls (526.28,83.68) and (530.12,73.05) .. (534.97,71.96) -- (535.73,96.66) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (535.1,121.42) .. controls (530.11,120.67) and (526.19,109.85) .. (526.23,96.63) .. controls (526.28,83.68) and (530.12,73.05) .. (534.97,71.96) ;  
%Shape: Arc [id:dp37474964425221935] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (483.24,71.94) .. controls (483.44,71.91) and (483.65,71.89) .. (483.86,71.89) .. controls (489.53,71.91) and (494.08,83.33) .. (494.04,97.41) .. controls (493.99,111.48) and (489.36,122.87) .. (483.69,122.85) .. controls (483.35,122.85) and (483.02,122.81) .. (482.69,122.73) -- (483.78,97.37) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (483.24,71.94) .. controls (483.44,71.91) and (483.65,71.89) .. (483.86,71.89) .. controls (489.53,71.91) and (494.08,83.33) .. (494.04,97.41) .. controls (493.99,111.48) and (489.36,122.87) .. (483.69,122.85) .. controls (483.35,122.85) and (483.02,122.81) .. (482.69,122.73) ;  
%Curve Lines [id:da008661064618267655] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (482.24,253.94) .. controls (506.24,247.29) and (513.24,249.29) .. (534.95,253.99) ;
%Curve Lines [id:da38823565983433617] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (480.93,304.86) .. controls (502.24,293.29) and (513.24,289.29) .. (537.05,305.56) ;

% Text Node
\draw (310,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {interaction};
% Text Node
\draw (118,85.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{L}\textcolor[rgb]{0.82,0.01,0.11}{_{AB}}$};
% Text Node
\draw (181,45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ] [align=left] {closed string cylinder};
% Text Node
\draw (852,79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ] [align=left] {open string disk};
% Text Node
\draw (112,387) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ] [align=left] {open string disk};
% Text Node
\draw (311,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {interaction};
% Text Node
\draw (56,235.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{L}\textcolor[rgb]{0.29,0.56,0.89}{_{CD}}$};
% Text Node
\draw (821,225) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ] [align=left] {closed string cylinder};

\end{tikzpicture}
